PriorGuide: Test-Time Prior Adaptation for Simulation-Based Inference

Amortized simulator-based inference offers a powerful framework for tackling Bayesian inference in computational fields such as engineering or neuroscience, increasingly leveraging modern generative methods like diffusion models to map observed data to model parameters or future predictions. These approaches yield posterior or posterior-predictive samples for new datasets without requiring further simulator calls after training on simulated parameter-data pairs. However, their applicability is often limited by the prior distribution(s) used to generate model parameters during this training phase. To overcome this constraint, we introduce PriorGuide, a technique specifically designed for diffusion-based amortized inference methods. PriorGuide leverages a novel guidance approximation that enables flexible adaptation of the trained diffusion model to new priors at test time, crucially without costly retraining. This allows users to readily incorporate updated information or expert knowledge post-training, enhancing the versatility of pre-trained inference models.

==> fig/fig1/1.theta_prior_topleft.tex <==
\begin{tikzpicture}

\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{orange2301590}{RGB}{230,159,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgrey176},
ymin=-2.1, ymax=2.1,
ytick style={color=black}
]
  \addplot[
    draw=black,
    fill=black,
    mark=*,
    only marks,
    mark size=1.2pt,
    forget plot
  ] coordinates {(0.81,0.55)};
\node[
  below,
  font=\fontsize{5}{6}\selectfont,  %
  align=center
] at (axis cs:0.81,0.55) {True parameters};
\path [draw=orange2301590, semithick]
(axis cs:-0.1,1.75156212282934)
--(axis cs:-0.0996142496825286,1.76060606060606)
--(axis cs:-0.0970871824216494,1.8030303030303)
--(axis cs:-0.0934371018298516,1.84545454545455)
--(axis cs:-0.0881690562306369,1.88787878787879)
--(axis cs:-0.0805562119392733,1.93030303030303)
--(axis cs:-0.0777777777777778,1.94228677953346)
--(axis cs:-0.0712646047562021,1.97272727272727)
--(axis cs:-0.0584702531766877,2.01515151515152)
--(axis cs:-0.0555555555555556,2.02301715917698)
--(axis cs:-0.041879739738057,2.05757575757576)
--(axis cs:-0.0333333333333333,2.07503353243372)
--(axis cs:-0.0187254519680769,2.1)
(axis cs:-0.0276752628566157,-2.1)
--(axis cs:-0.0333333333333333,-2.08995232708185)
--(axis cs:-0.0487326769408779,-2.05757575757576)
--(axis cs:-0.0555555555555556,-2.03949161285284)
--(axis cs:-0.0642505612806082,-2.01515151515152)
--(axis cs:-0.0754609021618077,-1.97272727272727)
--(axis cs:-0.0777777777777778,-1.96112314335588)
--(axis cs:-0.0845325325964846,-1.93030303030303)
--(axis cs:-0.0911917188195491,-1.88787878787879)
--(axis cs:-0.0957698722735296,-1.84545454545455)
--(axis cs:-0.0989038168362946,-1.8030303030303)
--(axis cs:-0.1,-1.78156331928364)
(axis cs:2.02426454403782,2.1)
--(axis cs:2.03333333333333,2.08394887596668)
--(axis cs:2.04588165899973,2.05757575757576)
--(axis cs:2.05555555555556,2.03195288472425)
--(axis cs:2.06154876843335,2.01515151515152)
--(axis cs:2.07321355601445,1.97272727272727)
--(axis cs:2.07777777777778,1.94981303306808)
--(axis cs:2.08203705169792,1.93030303030303)
--(axis cs:2.08894843452148,1.88787878787879)
--(axis cs:2.09369921599875,1.84545454545455)
--(axis cs:2.09696248473482,1.8030303030303)
--(axis cs:2.09919963877803,1.76060606060606)
--(axis cs:2.1,1.73891232119921)
(axis cs:2.1,-1.77803568530477)
--(axis cs:2.09873938871784,-1.8030303030303)
--(axis cs:2.09560791133557,-1.84545454545455)
--(axis cs:2.09100048360138,-1.88787878787879)
--(axis cs:2.08426334150888,-1.93030303030303)
--(axis cs:2.07777777777778,-1.95963584130879)
--(axis cs:2.07512216729412,-1.97272727272727)
--(axis cs:2.0636572828359,-2.01515151515152)
--(axis cs:2.05555555555556,-2.03755812250345)
--(axis cs:2.04785081886397,-2.05757575757576)
--(axis cs:2.03333333333333,-2.0876731299809)
--(axis cs:2.0262470326398,-2.1);
\path [draw=orange2301590, semithick]
(axis cs:-0.0336595644397164,-1.59090909090909)
--(axis cs:-0.033828042017335,-1.54848484848485)
--(axis cs:-0.0338063873313225,-1.50606060606061)
--(axis cs:-0.0336982949108324,-1.46363636363636)
--(axis cs:-0.0335817479493518,-1.42121212121212)
--(axis cs:-0.0335164102956695,-1.37878787878788)
--(axis cs:-0.0335474306105012,-1.33636363636364)
--(axis cs:-0.0337045137346801,-1.29393939393939)
--(axis cs:-0.0339972851120679,-1.25151515151515)
--(axis cs:-0.0344105441063773,-1.20909090909091)
--(axis cs:-0.0349039101476381,-1.16666666666667)
--(axis cs:-0.0354185060092032,-1.12424242424242)
--(axis cs:-0.0358896948750485,-1.08181818181818)
--(axis cs:-0.0362619130296275,-1.03939393939394)
--(axis cs:-0.0365010395258685,-0.996969696969697)
--(axis cs:-0.0366012108417683,-0.954545454545455)
--(axis cs:-0.0365849610313047,-0.912121212121212)
--(axis cs:-0.03649692774908,-0.86969696969697)
--(axis cs:-0.0363922105402891,-0.827272727272727)
--(axis cs:-0.036321524847603,-0.784848484848485)
--(axis cs:-0.0363167749044619,-0.742424242424242)
--(axis cs:-0.0363816642925206,-0.7)
--(axis cs:-0.0364910850080124,-0.657575757575757)
--(axis cs:-0.0365999186084757,-0.615151515151515)
--(axis cs:-0.0366580317756621,-0.572727272727273)
--(axis cs:-0.0366259062609249,-0.53030303030303)
--(axis cs:-0.036485628773135,-0.487878787878788)
--(axis cs:-0.0362442372658528,-0.445454545454546)
--(axis cs:-0.0359292799941547,-0.403030303030303)
--(axis cs:-0.0355788724223717,-0.360606060606061)
--(axis cs:-0.0352300467046157,-0.318181818181818)
--(axis cs:-0.0349094378195266,-0.275757575757576)
--(axis cs:-0.0346291280739179,-0.233333333333333)
--(axis cs:-0.0343881399354256,-0.190909090909091)
--(axis cs:-0.0341777191464712,-0.148484848484848)
--(axis cs:-0.0339873925689339,-0.106060606060606)
--(axis cs:-0.0338092711594337,-0.0636363636363635)
--(axis cs:-0.0336396511979957,-0.021212121212121)
--(axis cs:-0.0334786089685154,0.0212121212121215)
--(axis cs:-0.0333333333333333,0.0624456335386796)
--(axis cs:-0.0333295597372388,0.0636363636363635)
--(axis cs:-0.0332109571304664,0.106060606060606)
--(axis cs:-0.0331176996467877,0.148484848484848)
--(axis cs:-0.0330645977031559,0.190909090909091)
--(axis cs:-0.0330734714053705,0.233333333333333)
--(axis cs:-0.0331724752648667,0.275757575757576)
--(axis cs:-0.0333333333333333,0.306759376385992)
--(axis cs:-0.0333993066289822,0.318181818181818)
--(axis cs:-0.0338093666065375,0.360606060606061)
--(axis cs:-0.0344001412730731,0.403030303030303)
--(axis cs:-0.0351651891588239,0.445454545454545)
--(axis cs:-0.0360711306333784,0.487878787878788)
--(axis cs:-0.0370593603787916,0.53030303030303)
--(axis cs:-0.0380536790029848,0.572727272727273)
--(axis cs:-0.038971166111667,0.615151515151515)
--(axis cs:-0.0397329796057144,0.657575757575758)
--(axis cs:-0.0402730715122904,0.7)
--(axis cs:-0.0405447978412417,0.742424242424243)
--(axis cs:-0.0405264907552979,0.784848484848485)
--(axis cs:-0.0402265180777989,0.827272727272727)
--(axis cs:-0.0396866061941364,0.86969696969697)
--(axis cs:-0.0389805031056811,0.912121212121212)
--(axis cs:-0.0382049154628674,0.954545454545455)
--(axis cs:-0.0374620743559921,0.996969696969697)
--(axis cs:-0.0368377704382723,1.03939393939394)
--(axis cs:-0.0363826435326491,1.08181818181818)
--(axis cs:-0.0361044805463347,1.12424242424242)
--(axis cs:-0.0359741931533549,1.16666666666667)
--(axis cs:-0.0359411693713229,1.20909090909091)
--(axis cs:-0.0359497653855815,1.25151515151515)
--(axis cs:-0.0359500930732494,1.29393939393939)
--(axis cs:-0.0359010699682736,1.33636363636364)
--(axis cs:-0.0357682255092397,1.37878787878788)
--(axis cs:-0.0355203782537743,1.42121212121212)
--(axis cs:-0.0351276484162763,1.46363636363636)
--(axis cs:-0.0345599058006357,1.50606060606061)
--(axis cs:-0.0337820376248392,1.54848484848485)
--(axis cs:-0.0333333333333333,1.56691359233878)
--(axis cs:-0.0328007525202378,1.59090909090909)
--(axis cs:-0.031548656713742,1.63333333333333)
--(axis cs:-0.0298437999758011,1.67575757575758)
--(axis cs:-0.0274641489400326,1.71818181818182)
--(axis cs:-0.0240762169716852,1.76060606060606)
--(axis cs:-0.0192025649997928,1.8030303030303)
--(axis cs:-0.0121709280128331,1.84545454545455)
--(axis cs:-0.0111111111111111,1.85029501316323)
--(axis cs:-0.00235221505467456,1.88787878787879)
--(axis cs:0.0111111111111111,1.92847628048368)
--(axis cs:0.0118223326481435,1.93030303030303)
--(axis cs:0.0331114517691825,1.97272727272727)
--(axis cs:0.0333333333333333,1.9730925444501)
--(axis cs:0.0555555555555556,2.00202349466032)
--(axis cs:0.0701245053364724,2.01515151515152)
--(axis cs:0.0777777777777778,2.02160348165277)
--(axis cs:0.1,2.03493102139656)
--(axis cs:0.122222222222222,2.04372302953114)
--(axis cs:0.144444444444444,2.0495166181457)
--(axis cs:0.166666666666667,2.05344944590111)
--(axis cs:0.188888888888889,2.05635723141168)
--(axis cs:0.199895649087467,2.05757575757576)
--(axis cs:0.211111111111111,2.05891735732795)
--(axis cs:0.233333333333333,2.06141225531671)
--(axis cs:0.255555555555556,2.06381382747153)
--(axis cs:0.277777777777778,2.06602905163867)
--(axis cs:0.3,2.06788251156818)
--(axis cs:0.322222222222222,2.0692096612051)
--(axis cs:0.344444444444444,2.06992108608166)
--(axis cs:0.366666666666667,2.070025873229)
--(axis cs:0.388888888888889,2.06961772077407)
--(axis cs:0.411111111111111,2.06883856393753)
--(axis cs:0.433333333333333,2.06783927556045)
--(axis cs:0.455555555555556,2.06675379799149)
--(axis cs:0.477777777777778,2.06569238504348)
--(axis cs:0.5,2.06474720946918)
--(axis cs:0.522222222222222,2.06399787537479)
--(axis cs:0.544444444444445,2.06350924729647)
--(axis cs:0.566666666666667,2.06332448212941)
--(axis cs:0.588888888888889,2.06346223876463)
--(axis cs:0.611111111111111,2.06392291286754)
--(axis cs:0.633333333333334,2.06469853188666)
--(axis cs:0.655555555555556,2.0657748639458)
--(axis cs:0.677777777777778,2.06711890691195)
--(axis cs:0.7,2.06865733013286)
--(axis cs:0.722222222222222,2.07026177796773)
--(axis cs:0.744444444444444,2.07175632069873)
--(axis cs:0.766666666666667,2.07295046748238)
--(axis cs:0.788888888888889,2.0736869089055)
--(axis cs:0.811111111111111,2.07388622505367)
--(axis cs:0.833333333333333,2.07357324011213)
--(axis cs:0.855555555555556,2.07287675254703)
--(axis cs:0.877777777777778,2.07200152806427)
--(axis cs:0.9,2.07117835271043)
--(axis cs:0.922222222222222,2.07060560683214)
--(axis cs:0.944444444444445,2.07040186417417)
--(axis cs:0.966666666666667,2.07058757946929)
--(axis cs:0.988888888888889,2.071101893528)
--(axis cs:1.01111111111111,2.07184345522371)
--(axis cs:1.03333333333333,2.0727129586592)
--(axis cs:1.05555555555556,2.07363679415566)
--(axis cs:1.07777777777778,2.07456378850406)
--(axis cs:1.1,2.07544275766869)
--(axis cs:1.12222222222222,2.07619928776607)
--(axis cs:1.14444444444444,2.07673021303372)
--(axis cs:1.16666666666667,2.07692351780491)
--(axis cs:1.18888888888889,2.07669624021055)
--(axis cs:1.21111111111111,2.07603223089323)
--(axis cs:1.23333333333333,2.07500043258361)
--(axis cs:1.25555555555556,2.07374264240936)
--(axis cs:1.27777777777778,2.07243450956599)
--(axis cs:1.3,2.07123860103195)
--(axis cs:1.32222222222222,2.07027360414018)
--(axis cs:1.34444444444444,2.06961218039354)
--(axis cs:1.36666666666667,2.069298425708)
--(axis cs:1.38888888888889,2.06936202112651)
--(axis cs:1.41111111111111,2.0698116028571)
--(axis cs:1.43333333333333,2.07060947936846)
--(axis cs:1.45555555555556,2.07164755193165)
--(axis cs:1.47777777777778,2.07274649147517)
--(axis cs:1.5,2.0736856402632)
--(axis cs:1.52222222222222,2.07425182559978)
--(axis cs:1.54444444444444,2.07428613104449)
--(axis cs:1.56666666666667,2.07371311535773)
--(axis cs:1.58888888888889,2.07254923784433)
--(axis cs:1.61111111111111,2.07089592847079)
--(axis cs:1.63333333333333,2.06892354438158)
--(axis cs:1.65555555555556,2.06684821028174)
--(axis cs:1.67777777777778,2.06490005147241)
--(axis cs:1.7,2.06328262640261)
--(axis cs:1.72222222222222,2.06212876005602)
--(axis cs:1.74444444444444,2.0614624839735)
--(axis cs:1.76666666666667,2.06117542587656)
--(axis cs:1.78888888888889,2.06101875477319)
--(axis cs:1.81111111111111,2.06060378255449)
--(axis cs:1.83333333333333,2.05940039433215)
--(axis cs:1.84855948749063,2.05757575757576)
--(axis cs:1.85555555555556,2.05679678864685)
--(axis cs:1.87777777777778,2.05219721868318)
--(axis cs:1.9,2.04437643000707)
--(axis cs:1.92222222222222,2.03187766798813)
--(axis cs:1.94176967133401,2.01515151515152)
--(axis cs:1.94444444444444,2.01268052024866)
--(axis cs:1.96666666666667,1.98421474733018)
--(axis cs:1.97339059971932,1.97272727272727)
--(axis cs:1.98888888888889,1.93996786085173)
--(axis cs:1.99267644691815,1.93030303030303)
--(axis cs:2.00554347029368,1.88787878787879)
--(axis cs:2.01111111111111,1.86207979826183)
--(axis cs:2.01451627920782,1.84545454545455)
--(axis cs:2.02085397276881,1.8030303030303)
--(axis cs:2.02518171917899,1.76060606060606)
--(axis cs:2.028114123206,1.71818181818182)
--(axis cs:2.03008786404904,1.67575757575758)
--(axis cs:2.03141520477522,1.63333333333333)
--(axis cs:2.03231870794393,1.59090909090909)
--(axis cs:2.0329557670979,1.54848484848485)
--(axis cs:2.03333333333333,1.51517856855996)
--(axis cs:2.03344871931296,1.50606060606061)
--(axis cs:2.03389518479472,1.46363636363636)
--(axis cs:2.03430859340047,1.42121212121212)
--(axis cs:2.03472707971996,1.37878787878788)
--(axis cs:2.0351737284501,1.33636363636364)
--(axis cs:2.03565943350263,1.29393939393939)
--(axis cs:2.0361833469398,1.25151515151515)
--(axis cs:2.03673155508449,1.20909090909091)
--(axis cs:2.03727583410476,1.16666666666667)
--(axis cs:2.0377749153289,1.12424242424242)
--(axis cs:2.0381798418791,1.08181818181818)
--(axis cs:2.03844297933822,1.03939393939394)
--(axis cs:2.03852827956602,0.996969696969697)
--(axis cs:2.03841968742797,0.954545454545455)
--(axis cs:2.03812532366538,0.912121212121212)
--(axis cs:2.03767653041632,0.86969696969697)
--(axis cs:2.03712222103915,0.827272727272727)
--(axis cs:2.03651997577244,0.784848484848485)
--(axis cs:2.03592608490894,0.742424242424243)
--(axis cs:2.03538720908713,0.7)
--(axis cs:2.03493607380148,0.657575757575758)
--(axis cs:2.03459223337524,0.615151515151515)
--(axis cs:2.03436667954503,0.572727272727273)
--(axis cs:2.03426704063281,0.53030303030303)
--(axis cs:2.03429969085936,0.487878787878788)
--(axis cs:2.03446689444044,0.445454545454545)
--(axis cs:2.03476036282335,0.403030303030303)
--(axis cs:2.03515532719686,0.360606060606061)
--(axis cs:2.03560945490011,0.318181818181818)
--(axis cs:2.03606827857383,0.275757575757576)
--(axis cs:2.03647500307545,0.233333333333333)
--(axis cs:2.03678020675003,0.190909090909091)
--(axis cs:2.03694748942344,0.148484848484848)
--(axis cs:2.03695390412945,0.106060606060606)
--(axis cs:2.03678710108643,0.0636363636363635)
--(axis cs:2.03644267508608,0.0212121212121215)
--(axis cs:2.03592453016854,-0.021212121212121)
--(axis cs:2.03524877624529,-0.0636363636363635)
--(axis cs:2.0344491435142,-0.106060606060606)
--(axis cs:2.0335804369613,-0.148484848484848)
--(axis cs:2.03333333333333,-0.160688638468706)
--(axis cs:2.03277778467399,-0.190909090909091)
--(axis cs:2.03208260938897,-0.233333333333333)
--(axis cs:2.03154205181149,-0.275757575757576)
--(axis cs:2.03120802328042,-0.318181818181818)
--(axis cs:2.03110069099409,-0.360606060606061)
--(axis cs:2.03120186093231,-0.403030303030303)
--(axis cs:2.03145678130897,-0.445454545454546)
--(axis cs:2.03178487146739,-0.487878787878788)
--(axis cs:2.0320973046958,-0.53030303030303)
--(axis cs:2.03231718303658,-0.572727272727273)
--(axis cs:2.03239728310973,-0.615151515151515)
--(axis cs:2.03233122173162,-0.657575757575757)
--(axis cs:2.03215557314254,-0.7)
--(axis cs:2.031942112792,-0.742424242424242)
--(axis cs:2.03178102887895,-0.784848484848485)
--(axis cs:2.03175827473898,-0.827272727272727)
--(axis cs:2.03193299837365,-0.86969696969697)
--(axis cs:2.03232227206154,-0.912121212121212)
--(axis cs:2.03289811137026,-0.954545454545455)
--(axis cs:2.03333333333333,-0.980858006512083)
--(axis cs:2.03362502945252,-0.996969696969697)
--(axis cs:2.03444318052076,-1.03939393939394)
--(axis cs:2.03520943220309,-1.08181818181818)
--(axis cs:2.03583887395525,-1.12424242424242)
--(axis cs:2.03626899650597,-1.16666666666667)
--(axis cs:2.03646600802265,-1.20909090909091)
--(axis cs:2.03642776448527,-1.25151515151515)
--(axis cs:2.03618341741912,-1.29393939393939)
--(axis cs:2.0357888387855,-1.33636363636364)
--(axis cs:2.03531652417131,-1.37878787878788)
--(axis cs:2.0348396268409,-1.42121212121212)
--(axis cs:2.03441202121131,-1.46363636363636)
--(axis cs:2.03404870325903,-1.50606060606061)
--(axis cs:2.03371145810921,-1.54848484848485)
--(axis cs:2.03333333333333,-1.58770725116634)
--(axis cs:2.03330536172782,-1.59090909090909)
--(axis cs:2.03272849627637,-1.63333333333333)
--(axis cs:2.03174718618866,-1.67575757575758)
--(axis cs:2.03010539090862,-1.71818181818182)
--(axis cs:2.02747181806554,-1.76060606060606)
--(axis cs:2.02340790033946,-1.8030303030303)
--(axis cs:2.01731200759497,-1.84545454545455)
--(axis cs:2.01111111111111,-1.87556603738852)
--(axis cs:2.00842452607155,-1.88787878787879)
--(axis cs:1.9957518300688,-1.93030303030303)
--(axis cs:1.98888888888889,-1.94756987486325)
--(axis cs:1.97683573409989,-1.97272727272727)
--(axis cs:1.96666666666667,-1.98993484403158)
--(axis cs:1.94678924021253,-2.01515151515152)
--(axis cs:1.94444444444444,-2.01781380694978)
--(axis cs:1.92222222222222,-2.03706953210831)
--(axis cs:1.9,-2.05012593586491)
--(axis cs:1.88134029337865,-2.05757575757576)
--(axis cs:1.87777777777778,-2.05904013758022)
--(axis cs:1.85555555555556,-2.06537121193265)
--(axis cs:1.83333333333333,-2.06945988701756)
--(axis cs:1.81111111111111,-2.0719659081242)
--(axis cs:1.78888888888889,-2.07332999263674)
--(axis cs:1.76666666666667,-2.0738479754559)
--(axis cs:1.74444444444444,-2.07373344138978)
--(axis cs:1.72222222222222,-2.07316622270781)
--(axis cs:1.7,-2.07232005902034)
--(axis cs:1.67777777777778,-2.07136529989946)
--(axis cs:1.65555555555556,-2.07045024004679)
--(axis cs:1.63333333333333,-2.06967409764357)
--(axis cs:1.61111111111111,-2.06906983007798)
--(axis cs:1.58888888888889,-2.06861051161816)
--(axis cs:1.56666666666667,-2.06823977206398)
--(axis cs:1.54444444444444,-2.06791308305406)
--(axis cs:1.52222222222222,-2.06763112668578)
--(axis cs:1.5,-2.06745089601107)
--(axis cs:1.47777777777778,-2.06747011871785)
--(axis cs:1.45555555555556,-2.06779083934829)
--(axis cs:1.43333333333333,-2.06847554429733)
--(axis cs:1.41111111111111,-2.0695124979988)
--(axis cs:1.38888888888889,-2.07080468220197)
--(axis cs:1.36666666666667,-2.07218862301836)
--(axis cs:1.34444444444444,-2.07347785700354)
--(axis cs:1.32222222222222,-2.07451574663557)
--(axis cs:1.3,-2.07521825622146)
--(axis cs:1.27777777777778,-2.07559026841939)
--(axis cs:1.25555555555556,-2.07570758523962)
--(axis cs:1.23333333333333,-2.07566932301061)
--(axis cs:1.21111111111111,-2.07553949167406)
--(axis cs:1.18888888888889,-2.07530544184414)
--(axis cs:1.16666666666667,-2.07487589954574)
--(axis cs:1.14444444444444,-2.07412196203753)
--(axis cs:1.12222222222222,-2.07294299662509)
--(axis cs:1.1,-2.07132970652423)
--(axis cs:1.07777777777778,-2.06940046522311)
--(axis cs:1.05555555555556,-2.06739658031713)
--(axis cs:1.03333333333333,-2.06563274129445)
--(axis cs:1.01111111111111,-2.06441286151386)
--(axis cs:0.988888888888889,-2.06393884811389)
--(axis cs:0.966666666666667,-2.06424965191228)
--(axis cs:0.944444444444445,-2.06521684153189)
--(axis cs:0.922222222222222,-2.06659420060029)
--(axis cs:0.9,-2.06809426216908)
--(axis cs:0.877777777777778,-2.06946124329556)
--(axis cs:0.855555555555556,-2.07052286659076)
--(axis cs:0.833333333333333,-2.07121713622493)
--(axis cs:0.811111111111111,-2.0715952666259)
--(axis cs:0.788888888888889,-2.0718010153508)
--(axis cs:0.766666666666667,-2.07202680150292)
--(axis cs:0.744444444444444,-2.07245293137191)
--(axis cs:0.722222222222222,-2.07318623294102)
--(axis cs:0.7,-2.07422032339428)
--(axis cs:0.677777777777778,-2.07543366497008)
--(axis cs:0.655555555555556,-2.07662482613849)
--(axis cs:0.633333333333333,-2.07756832106994)
--(axis cs:0.611111111111111,-2.07806967238727)
--(axis cs:0.588888888888889,-2.07800502033089)
--(axis cs:0.566666666666667,-2.07734056367687)
--(axis cs:0.544444444444445,-2.07613321353451)
--(axis cs:0.522222222222222,-2.07451503123616)
--(axis cs:0.5,-2.07266386826694)
--(axis cs:0.477777777777778,-2.07076489291966)
--(axis cs:0.455555555555556,-2.06897251402967)
--(axis cs:0.433333333333333,-2.06738530339755)
--(axis cs:0.411111111111111,-2.06604298646181)
--(axis cs:0.388888888888889,-2.06494473744664)
--(axis cs:0.366666666666667,-2.06407828345419)
--(axis cs:0.344444444444444,-2.06344595888601)
--(axis cs:0.322222222222222,-2.06307710181122)
--(axis cs:0.3,-2.06302167688761)
--(axis cs:0.277777777777778,-2.06332454747169)
--(axis cs:0.255555555555556,-2.06398409101122)
--(axis cs:0.233333333333333,-2.06490446097517)
--(axis cs:0.211111111111111,-2.06585555648955)
--(axis cs:0.188888888888889,-2.06645269820676)
--(axis cs:0.166666666666667,-2.06615615615782)
--(axis cs:0.144444444444444,-2.06427486613508)
--(axis cs:0.122222222222222,-2.05994873231255)
--(axis cs:0.115301847560996,-2.05757575757576)
--(axis cs:0.1,-2.05252584426272)
--(axis cs:0.0777777777777778,-2.04067490370096)
--(axis cs:0.0555555555555556,-2.02225221489316)
--(axis cs:0.0493222217810761,-2.01515151515152)
--(axis cs:0.0333333333333333,-1.99471395027198)
--(axis cs:0.0205625078435291,-1.97272727272727)
--(axis cs:0.0111111111111111,-1.95251317218401)
--(axis cs:0.00247795096620993,-1.93030303030303)
--(axis cs:-0.00967053800420933,-1.88787878787879)
--(axis cs:-0.0111111111111111,-1.88106832061901)
--(axis cs:-0.0182821269666041,-1.84545454545455)
--(axis cs:-0.0241810722294389,-1.8030303030303)
--(axis cs:-0.0281270206684951,-1.76060606060606)
--(axis cs:-0.0306898271483033,-1.71818181818182)
--(axis cs:-0.0322753783161112,-1.67575757575758)
--(axis cs:-0.0331802012572248,-1.63333333333333)
--(axis cs:-0.0333333333333333,-1.61878207473049)
--cycle;
\path [draw=orange2301590, semithick]
(axis cs:0.0110644682972426,0.615151515151515)
--(axis cs:0.0102383288311489,0.657575757575758)
--(axis cs:0.00971688189301988,0.7)
--(axis cs:0.00955175619102874,0.742424242424243)
--(axis cs:0.00975663789141258,0.784848484848485)
--(axis cs:0.0103020497595016,0.827272727272727)
--(axis cs:0.0111111111111111,0.869556952162547)
--(axis cs:0.0111139664710798,0.86969696969697)
--(axis cs:0.0121351497279099,0.912121212121212)
--(axis cs:0.0131728508511317,0.954545454545455)
--(axis cs:0.0140876993438709,0.996969696969697)
--(axis cs:0.014778303430326,1.03939393939394)
--(axis cs:0.0152022238575885,1.08181818181818)
--(axis cs:0.0153782670166293,1.12424242424242)
--(axis cs:0.0153707230018503,1.16666666666667)
--(axis cs:0.0152641985980693,1.20909090909091)
--(axis cs:0.0151404349781646,1.25151515151515)
--(axis cs:0.0150652226724523,1.29393939393939)
--(axis cs:0.0150870788456894,1.33636363636364)
--(axis cs:0.0152436758501131,1.37878787878788)
--(axis cs:0.0155698893759838,1.42121212121212)
--(axis cs:0.0161033986583736,1.46363636363636)
--(axis cs:0.0168884555454051,1.50606060606061)
--(axis cs:0.017982722494556,1.54848484848485)
--(axis cs:0.0194731128650501,1.59090909090909)
--(axis cs:0.0215035731394571,1.63333333333333)
--(axis cs:0.0243128548098004,1.67575757575758)
--(axis cs:0.0282775716577888,1.71818181818182)
--(axis cs:0.0333333333333333,1.75609966884552)
--(axis cs:0.034024211727318,1.76060606060606)
--(axis cs:0.0430808788867378,1.8030303030303)
--(axis cs:0.0555555555555556,1.84358562787889)
--(axis cs:0.0562898374589436,1.84545454545455)
--(axis cs:0.0777777777777778,1.88627803522367)
--(axis cs:0.0789598899323468,1.88787878787879)
--(axis cs:0.1,1.91091687192759)
--(axis cs:0.122222222222222,1.92689740382921)
--(axis cs:0.12940510950941,1.93030303030303)
--(axis cs:0.144444444444444,1.93665033793144)
--(axis cs:0.166666666666667,1.94279359217889)
--(axis cs:0.188888888888889,1.94699135930669)
--(axis cs:0.211111111111111,1.95020941055936)
--(axis cs:0.233333333333333,1.95302330098131)
--(axis cs:0.255555555555556,1.95566015646456)
--(axis cs:0.277777777777778,1.95808125103223)
--(axis cs:0.3,1.96010211990585)
--(axis cs:0.322222222222222,1.96152048180024)
--(axis cs:0.344444444444444,1.96221454795375)
--(axis cs:0.366666666666667,1.96218682586205)
--(axis cs:0.388888888888889,1.96155263834345)
--(axis cs:0.411111111111111,1.96049498146086)
--(axis cs:0.433333333333333,1.95921606952532)
--(axis cs:0.455555555555556,1.95790698351553)
--(axis cs:0.477777777777778,1.95673766531096)
--(axis cs:0.5,1.9558542013016)
--(axis cs:0.522222222222222,1.95536957657255)
--(axis cs:0.544444444444445,1.95534696989056)
--(axis cs:0.566666666666667,1.95578871209247)
--(axis cs:0.588888888888889,1.95664514280518)
--(axis cs:0.611111111111111,1.95784353816629)
--(axis cs:0.633333333333333,1.95932042589366)
--(axis cs:0.655555555555556,1.96103565862205)
--(axis cs:0.677777777777778,1.96295755430108)
--(axis cs:0.7,1.96502740963495)
--(axis cs:0.722222222222222,1.96712648538175)
--(axis cs:0.744444444444444,1.96906995181342)
--(axis cs:0.766666666666667,1.97063905557702)
--(axis cs:0.788888888888889,1.97164253056103)
--(axis cs:0.811111111111111,1.9719825543851)
--(axis cs:0.833333333333333,1.97169730334238)
--(axis cs:0.855555555555556,1.9709617451589)
--(axis cs:0.877777777777778,1.9700450091781)
--(axis cs:0.9,1.96923890524985)
--(axis cs:0.922222222222222,1.96878210835561)
--(axis cs:0.944444444444445,1.96880550091199)
--(axis cs:0.966666666666667,1.96931605796978)
--(axis cs:0.988888888888889,1.97022157249092)
--(axis cs:1.01111111111111,1.97138160529041)
--(axis cs:1.03333333333333,1.97265909547304)
--(axis cs:1.0345049952772,1.97272727272727)
--(axis cs:1.05555555555556,1.97390021621025)
--(axis cs:1.07777777777778,1.97507225233636)
--(axis cs:1.1,1.97610011354837)
--(axis cs:1.12222222222222,1.9768781036495)
--(axis cs:1.14444444444444,1.97727090425091)
--(axis cs:1.16666666666667,1.97714547876235)
--(axis cs:1.18888888888889,1.97642504358004)
--(axis cs:1.21111111111111,1.97513865730469)
--(axis cs:1.23333333333333,1.97343789618828)
--(axis cs:1.24180072663822,1.97272727272727)
--(axis cs:1.25555555555556,1.97151250633267)
--(axis cs:1.27777777777778,1.96965119457326)
--(axis cs:1.3,1.96809755651156)
--(axis cs:1.32222222222222,1.96695373595741)
--(axis cs:1.34444444444444,1.96622605516119)
--(axis cs:1.36666666666667,1.96587703575833)
--(axis cs:1.38888888888889,1.96587532298438)
--(axis cs:1.41111111111111,1.96621106490719)
--(axis cs:1.43333333333333,1.96687183446419)
--(axis cs:1.45555555555556,1.96779954022906)
--(axis cs:1.47777777777778,1.9688588460941)
--(axis cs:1.5,1.969840013181)
--(axis cs:1.52222222222222,1.97049924638379)
--(axis cs:1.54444444444444,1.97061916648253)
--(axis cs:1.56666666666667,1.97006367806152)
--(axis cs:1.58888888888889,1.96880925139818)
--(axis cs:1.61111111111111,1.96694946073704)
--(axis cs:1.63333333333333,1.96467880213873)
--(axis cs:1.65555555555556,1.96226149912935)
--(axis cs:1.67777777777778,1.95998730915794)
--(axis cs:1.7,1.95811630335359)
--(axis cs:1.72222222222222,1.95681887830185)
--(axis cs:1.74444444444444,1.95612104261974)
--(axis cs:1.76666666666667,1.95586392102629)
--(axis cs:1.78888888888889,1.95568054048318)
--(axis cs:1.81111111111111,1.95498538354273)
--(axis cs:1.83333333333333,1.9529652233927)
--(axis cs:1.85555555555556,1.94855389617731)
--(axis cs:1.87777777777778,1.94036849450712)
--(axis cs:1.89422439386829,1.93030303030303)
--(axis cs:1.9,1.92624051117748)
--(axis cs:1.92222222222222,1.90230594470257)
--(axis cs:1.93149342268238,1.88787878787879)
--(axis cs:1.94444444444444,1.86190906439176)
--(axis cs:1.95070857732297,1.84545454545455)
--(axis cs:1.96247599437675,1.8030303030303)
--(axis cs:1.96666666666667,1.78135175261154)
--(axis cs:1.97013212858142,1.76060606060606)
--(axis cs:1.97501502376059,1.71818181818182)
--(axis cs:1.97820912323134,1.67575757575758)
--(axis cs:1.98022936332115,1.63333333333333)
--(axis cs:1.98144938083712,1.59090909090909)
--(axis cs:1.98214508421697,1.54848484848485)
--(axis cs:1.98252272549085,1.50606060606061)
--(axis cs:1.98273506144616,1.46363636363636)
--(axis cs:1.98289035291953,1.42121212121212)
--(axis cs:1.98305970113762,1.37878787878788)
--(axis cs:1.98328613465295,1.33636363636364)
--(axis cs:1.98359460020242,1.29393939393939)
--(axis cs:1.98399876299061,1.25151515151515)
--(axis cs:1.98450098615789,1.20909090909091)
--(axis cs:1.98508593435501,1.16666666666667)
--(axis cs:1.98571318156889,1.12424242424242)
--(axis cs:1.98631629895762,1.08181818181818)
--(axis cs:1.98681294029139,1.03939393939394)
--(axis cs:1.98712394349389,0.996969696969697)
--(axis cs:1.98719405800697,0.954545454545455)
--(axis cs:1.98700622079959,0.912121212121212)
--(axis cs:1.98658483553891,0.86969696969697)
--(axis cs:1.98598813525243,0.827272727272727)
--(axis cs:1.98529311068919,0.784848484848485)
--(axis cs:1.98457820688106,0.742424242424243)
--(axis cs:1.98390919134726,0.7)
--(axis cs:1.98333216082169,0.657575757575758)
--(axis cs:1.98287465336195,0.615151515151515)
--(axis cs:1.98255227454019,0.572727272727273)
--(axis cs:1.98237586944075,0.53030303030303)
--(axis cs:1.98235449964148,0.487878787878788)
--(axis cs:1.982492394113,0.445454545454545)
--(axis cs:1.98278204720749,0.403030303030303)
--(axis cs:1.98319823577126,0.360606060606061)
--(axis cs:1.98369719771559,0.318181818181818)
--(axis cs:1.98422201322361,0.275757575757576)
--(axis cs:1.98471165568691,0.233333333333333)
--(axis cs:1.98510954637743,0.190909090909091)
--(axis cs:1.98536853320527,0.148484848484848)
--(axis cs:1.98545203139215,0.106060606060606)
--(axis cs:1.98533364704632,0.0636363636363635)
--(axis cs:1.98499825842935,0.0212121212121215)
--(axis cs:1.9844459246872,-0.021212121212121)
--(axis cs:1.98369731072398,-0.0636363636363635)
--(axis cs:1.98279734373259,-0.106060606060606)
--(axis cs:1.98181381146586,-0.148484848484848)
--(axis cs:1.98082963973763,-0.190909090909091)
--(axis cs:1.97993041547296,-0.233333333333333)
--(axis cs:1.97919051603751,-0.275757575757576)
--(axis cs:1.97866096599569,-0.318181818181818)
--(axis cs:1.97836066596244,-0.360606060606061)
--(axis cs:1.97827170277325,-0.403030303030303)
--(axis cs:1.9783398948837,-0.445454545454546)
--(axis cs:1.97848252043951,-0.487878787878788)
--(axis cs:1.97860448728021,-0.53030303030303)
--(axis cs:1.97862138500039,-0.572727272727273)
--(axis cs:1.97848428911304,-0.615151515151515)
--(axis cs:1.9781990369089,-0.657575757575757)
--(axis cs:1.97783301510829,-0.7)
--(axis cs:1.97750495497954,-0.742424242424242)
--(axis cs:1.97735746826535,-0.784848484848485)
--(axis cs:1.97751809909098,-0.827272727272727)
--(axis cs:1.97806099440174,-0.86969696969697)
--(axis cs:1.9789835839693,-0.912121212121212)
--(axis cs:1.98020709804026,-0.954545454545455)
--(axis cs:1.98159853242235,-0.996969696969697)
--(axis cs:1.98300263650618,-1.03939393939394)
--(axis cs:1.98427153995348,-1.08181818181818)
--(axis cs:1.98528529676279,-1.12424242424242)
--(axis cs:1.98596310578754,-1.16666666666667)
--(axis cs:1.98626814401955,-1.20909090909091)
--(axis cs:1.98620855466592,-1.25151515151515)
--(axis cs:1.98583504382416,-1.29393939393939)
--(axis cs:1.98523367267344,-1.33636363636364)
--(axis cs:1.98451193067153,-1.37878787878788)
--(axis cs:1.98377742358309,-1.42121212121212)
--(axis cs:1.98311112506666,-1.46363636363636)
--(axis cs:1.98253986775612,-1.50606060606061)
--(axis cs:1.98201381748501,-1.54848484848485)
--(axis cs:1.9813928559637,-1.59090909090909)
--(axis cs:1.98044147341552,-1.63333333333333)
--(axis cs:1.97882687421464,-1.67575757575758)
--(axis cs:1.97611158582221,-1.71818181818182)
--(axis cs:1.97173043135902,-1.76060606060606)
--(axis cs:1.96666666666667,-1.7926061528553)
--(axis cs:1.96474654310658,-1.8030303030303)
--(axis cs:1.95342820061583,-1.84545454545455)
--(axis cs:1.94444444444444,-1.86930442950749)
--(axis cs:1.93540814781509,-1.88787878787879)
--(axis cs:1.92222222222222,-1.90870085545551)
--(axis cs:1.90298146146237,-1.93030303030303)
--(axis cs:1.9,-1.93310683352466)
--(axis cs:1.87777777777778,-1.94796940799623)
--(axis cs:1.85555555555556,-1.95778425524156)
--(axis cs:1.83333333333333,-1.96411531672594)
--(axis cs:1.81111111111111,-1.96803194276197)
--(axis cs:1.78888888888889,-1.97025280117501)
--(axis cs:1.76666666666667,-1.97125743120703)
--(axis cs:1.74444444444444,-1.9713810916888)
--(axis cs:1.72222222222222,-1.97088877921782)
--(axis cs:1.7,-1.97001822436212)
--(axis cs:1.67777777777778,-1.96898760219907)
--(axis cs:1.65555555555556,-1.96797552529774)
--(axis cs:1.63333333333333,-1.96709176261375)
--(axis cs:1.61111111111111,-1.9663610137533)
--(axis cs:1.58888888888889,-1.96573530365307)
--(axis cs:1.56666666666667,-1.96513506109481)
--(axis cs:1.54444444444444,-1.96450295860399)
--(axis cs:1.52222222222222,-1.96384737353891)
--(axis cs:1.5,-1.96325709352553)
--(axis cs:1.47777777777778,-1.96288141806739)
--(axis cs:1.45555555555556,-1.96288302628437)
--(axis cs:1.43333333333333,-1.96337990696477)
--(axis cs:1.41111111111111,-1.9643959656489)
--(axis cs:1.38888888888889,-1.96583830392829)
--(axis cs:1.36666666666667,-1.96751269412989)
--(axis cs:1.34444444444444,-1.96917682872367)
--(axis cs:1.32222222222222,-1.97061535808291)
--(axis cs:1.3,-1.9717079839679)
--(axis cs:1.27777777777778,-1.97245987285047)
--(axis cs:1.26630077953631,-1.97272727272727)
--(axis cs:1.25555555555556,-1.97296210310258)
--(axis cs:1.23333333333333,-1.97335092610853)
--(axis cs:1.21111111111111,-1.97370206901096)
--(axis cs:1.18888888888889,-1.97395370111999)
--(axis cs:1.16666666666667,-1.97392327864748)
--(axis cs:1.14444444444444,-1.97337243860907)
--(axis cs:1.1331105269937,-1.97272727272727)
--(axis cs:1.12222222222222,-1.97207823222747)
--(axis cs:1.1,-1.96995489781984)
--(axis cs:1.07777777777778,-1.96718264991957)
--(axis cs:1.05555555555556,-1.96410548740104)
--(axis cs:1.03333333333333,-1.96119610768506)
--(axis cs:1.01111111111111,-1.95894159506393)
--(axis cs:0.988888888888889,-1.95771305750213)
--(axis cs:0.966666666666667,-1.9576637787017)
--(axis cs:0.944444444444445,-1.9586948877071)
--(axis cs:0.922222222222222,-1.96049944456699)
--(axis cs:0.9,-1.96266193026349)
--(axis cs:0.877777777777778,-1.96477293975045)
--(axis cs:0.855555555555556,-1.96652442765112)
--(axis cs:0.833333333333333,-1.96776709073)
--(axis cs:0.811111111111111,-1.96852470743779)
--(axis cs:0.788888888888889,-1.96896683687029)
--(axis cs:0.766666666666667,-1.96934575345728)
--(axis cs:0.744444444444444,-1.96991080976137)
--(axis cs:0.722222222222222,-1.97082291471798)
--(axis cs:0.7,-1.97209654975371)
--(axis cs:0.690617326734561,-1.97272727272727)
--(axis cs:0.677777777777778,-1.97354176949984)
--(axis cs:0.655555555555556,-1.97491153920954)
--(axis cs:0.633333333333333,-1.97595242857556)
--(axis cs:0.611111111111111,-1.97640843362967)
--(axis cs:0.588888888888889,-1.97611372630428)
--(axis cs:0.566666666666667,-1.97502683379663)
--(axis cs:0.544444444444445,-1.97323819140889)
--(axis cs:0.539453273948972,-1.97272727272727)
--(axis cs:0.522222222222222,-1.97085076838401)
--(axis cs:0.5,-1.96820804744227)
--(axis cs:0.477777777777778,-1.96564020813327)
--(axis cs:0.455555555555556,-1.96338426284088)
--(axis cs:0.433333333333333,-1.96156895372088)
--(axis cs:0.411111111111111,-1.9602091232262)
--(axis cs:0.388888888888889,-1.95923853790342)
--(axis cs:0.366666666666667,-1.95856393156297)
--(axis cs:0.344444444444444,-1.9581176279673)
--(axis cs:0.322222222222222,-1.95789088698158)
--(axis cs:0.3,-1.95793745980364)
--(axis cs:0.277777777777778,-1.95834193593892)
--(axis cs:0.255555555555556,-1.95915302485037)
--(axis cs:0.233333333333333,-1.96029316459244)
--(axis cs:0.211111111111111,-1.96147049493875)
--(axis cs:0.188888888888889,-1.96212357794382)
--(axis cs:0.166666666666667,-1.96141057545514)
--(axis cs:0.144444444444444,-1.95822010955091)
--(axis cs:0.122222222222222,-1.95115502591132)
--(axis cs:0.1,-1.938436265394)
--(axis cs:0.0909070053247733,-1.93030303030303)
--(axis cs:0.0777777777777778,-1.91630244930743)
--(axis cs:0.0597408825752552,-1.88787878787879)
--(axis cs:0.0555555555555556,-1.87925376622941)
--(axis cs:0.0430531692812022,-1.84545454545455)
--(axis cs:0.0333333333333333,-1.8076327247891)
--(axis cs:0.0323326650718313,-1.8030303030303)
--(axis cs:0.0258094091513908,-1.76060606060606)
--(axis cs:0.0215977496929899,-1.71818181818182)
--(axis cs:0.0190043014797326,-1.67575757575758)
--(axis cs:0.0175241812312571,-1.63333333333333)
--(axis cs:0.0167887908333891,-1.59090909090909)
--(axis cs:0.0165332907045172,-1.54848484848485)
--(axis cs:0.0165723120861164,-1.50606060606061)
--(axis cs:0.0167773088128569,-1.46363636363636)
--(axis cs:0.0170542276768589,-1.42121212121212)
--(axis cs:0.0173246210482638,-1.37878787878788)
--(axis cs:0.0175152676684109,-1.33636363636364)
--(axis cs:0.0175599304010092,-1.29393939393939)
--(axis cs:0.0174122842970805,-1.25151515151515)
--(axis cs:0.0170630565713053,-1.20909090909091)
--(axis cs:0.0165506814042409,-1.16666666666667)
--(axis cs:0.0159569403022874,-1.12424242424242)
--(axis cs:0.0153868352414501,-1.08181818181818)
--(axis cs:0.0149400071444418,-1.03939393939394)
--(axis cs:0.0146838954141851,-0.996969696969697)
--(axis cs:0.0146362373989869,-0.954545454545455)
--(axis cs:0.0147603751447973,-0.912121212121212)
--(axis cs:0.0149742338743998,-0.86969696969697)
--(axis cs:0.0151722032293186,-0.827272727272727)
--(axis cs:0.0152561382984003,-0.784848484848485)
--(axis cs:0.0151669404025845,-0.742424242424242)
--(axis cs:0.0149050768332961,-0.7)
--(axis cs:0.0145312352234268,-0.657575757575757)
--(axis cs:0.0141469419799756,-0.615151515151515)
--(axis cs:0.0138637922155163,-0.572727272727273)
--(axis cs:0.0137732302376573,-0.53030303030303)
--(axis cs:0.0139259194495544,-0.487878787878788)
--(axis cs:0.0143241752512848,-0.445454545454546)
--(axis cs:0.0149262742211709,-0.403030303030303)
--(axis cs:0.0156590428442766,-0.360606060606061)
--(axis cs:0.0164345679331514,-0.318181818181818)
--(axis cs:0.0171672545303157,-0.275757575757576)
--(axis cs:0.0177881343731868,-0.233333333333333)
--(axis cs:0.0182541323055499,-0.190909090909091)
--(axis cs:0.0185511107810128,-0.148484848484848)
--(axis cs:0.0186910116972131,-0.106060606060606)
--(axis cs:0.0187048616719227,-0.0636363636363635)
--(axis cs:0.0186340463613977,-0.021212121212121)
--(axis cs:0.0185217735823238,0.0212121212121215)
--(axis cs:0.0184055639484571,0.0636363636363635)
--(axis cs:0.0183108246086918,0.106060606060606)
--(axis cs:0.0182455438636604,0.148484848484848)
--(axis cs:0.0181966955602516,0.190909090909091)
--(axis cs:0.0181295546414418,0.233333333333333)
--(axis cs:0.0179913572414841,0.275757575757576)
--(axis cs:0.0177202784189118,0.318181818181818)
--(axis cs:0.0172593301354079,0.360606060606061)
--(axis cs:0.0165726222047906,0.403030303030303)
--(axis cs:0.0156593732912875,0.445454545454545)
--(axis cs:0.0145606499363221,0.487878787878788)
--(axis cs:0.0133560428733946,0.53030303030303)
--(axis cs:0.0121514672580201,0.572727272727273)
--(axis cs:0.0111111111111111,0.613257909879717)
--cycle;
\path [draw=orange2301590, semithick]
(axis cs:0.0776628932823196,-1.67575757575758)
--(axis cs:0.0747904825521955,-1.63333333333333)
--(axis cs:0.0732403044162993,-1.59090909090909)
--(axis cs:0.0725524510208445,-1.54848484848485)
--(axis cs:0.0724377089620715,-1.50606060606061)
--(axis cs:0.0727200900905749,-1.46363636363636)
--(axis cs:0.073277478867514,-1.42121212121212)
--(axis cs:0.0739924323145675,-1.37878787878788)
--(axis cs:0.0747258314058949,-1.33636363636364)
--(axis cs:0.075321418493109,-1.29393939393939)
--(axis cs:0.0756399286778098,-1.25151515151515)
--(axis cs:0.075608134964072,-1.20909090909091)
--(axis cs:0.0752569035411125,-1.16666666666667)
--(axis cs:0.0747240693483765,-1.12424242424242)
--(axis cs:0.0742157531206513,-1.08181818181818)
--(axis cs:0.0739412912912169,-1.03939393939394)
--(axis cs:0.0740462697447232,-0.996969696969697)
--(axis cs:0.0745632474252619,-0.954545454545455)
--(axis cs:0.0753914336378656,-0.912121212121212)
--(axis cs:0.0763126027088228,-0.86969696969697)
--(axis cs:0.077046817606315,-0.827272727272727)
--(axis cs:0.0773391530474511,-0.784848484848485)
--(axis cs:0.077048729919948,-0.742424242424242)
--(axis cs:0.0762010315418278,-0.7)
--(axis cs:0.0749795548609804,-0.657575757575757)
--(axis cs:0.0736651485962338,-0.615151515151515)
--(axis cs:0.072554795407268,-0.572727272727273)
--(axis cs:0.071891638017443,-0.53030303030303)
--(axis cs:0.0718228527542017,-0.487878787878788)
--(axis cs:0.0723863784608188,-0.445454545454546)
--(axis cs:0.0735187808341021,-0.403030303030303)
--(axis cs:0.0750747136601731,-0.360606060606061)
--(axis cs:0.0768513741127052,-0.318181818181818)
--(axis cs:0.0777777777777778,-0.29578728413432)
--(axis cs:0.0788576193147801,-0.275757575757576)
--(axis cs:0.0808239056320342,-0.233333333333333)
--(axis cs:0.0822434134167727,-0.190909090909091)
--(axis cs:0.0829687926758758,-0.148484848484848)
--(axis cs:0.0829793732874344,-0.106060606060606)
--(axis cs:0.0823819090900255,-0.0636363636363635)
--(axis cs:0.0813738632892789,-0.021212121212121)
--(axis cs:0.0801853789764086,0.0212121212121215)
--(axis cs:0.0790237482288854,0.0636363636363635)
--(axis cs:0.0780355602073845,0.106060606060606)
--(axis cs:0.0777777777777778,0.120585561013484)
--(axis cs:0.0773938834277811,0.148484848484848)
--(axis cs:0.0769846614192624,0.190909090909091)
--(axis cs:0.0766859748647367,0.233333333333333)
--(axis cs:0.0763888763999067,0.275757575757576)
--(axis cs:0.0759656086990784,0.318181818181818)
--(axis cs:0.0753014014057039,0.360606060606061)
--(axis cs:0.0743274410875573,0.403030303030303)
--(axis cs:0.0730452862147296,0.445454545454545)
--(axis cs:0.0715341639351495,0.487878787878788)
--(axis cs:0.0699387848059288,0.53030303030303)
--(axis cs:0.0684427915877724,0.572727272727273)
--(axis cs:0.0672368008965217,0.615151515151515)
--(axis cs:0.0664884809082142,0.657575757575758)
--(axis cs:0.0663176310311009,0.7)
--(axis cs:0.0667757935032214,0.742424242424243)
--(axis cs:0.0678303260877114,0.784848484848485)
--(axis cs:0.0693569838559578,0.827272727272727)
--(axis cs:0.0711491654955586,0.86969696969697)
--(axis cs:0.0729503642660386,0.912121212121212)
--(axis cs:0.074506627828714,0.954545454545455)
--(axis cs:0.0756235556437075,0.996969696969697)
--(axis cs:0.0762074573658766,1.03939393939394)
--(axis cs:0.0762769421770685,1.08181818181818)
--(axis cs:0.0759440538105846,1.12424242424242)
--(axis cs:0.0753749761638915,1.16666666666667)
--(axis cs:0.0747453424003619,1.20909090909091)
--(axis cs:0.0742043833814988,1.25151515151515)
--(axis cs:0.0738569243052876,1.29393939393939)
--(axis cs:0.0737646481133697,1.33636363636364)
--(axis cs:0.0739611498909745,1.37878787878788)
--(axis cs:0.0744721000627386,1.42121212121212)
--(axis cs:0.0753336425665778,1.46363636363636)
--(axis cs:0.0766079041714548,1.50606060606061)
--(axis cs:0.0777777777777778,1.53377390317447)
--(axis cs:0.0785825089938772,1.54848484848485)
--(axis cs:0.0817888646031127,1.59090909090909)
--(axis cs:0.0862510102825729,1.63333333333333)
--(axis cs:0.0925601260605454,1.67575757575758)
--(axis cs:0.1,1.71072830665068)
--(axis cs:0.102238145958337,1.71818181818182)
--(axis cs:0.120279439268924,1.76060606060606)
--(axis cs:0.122222222222222,1.76391696020536)
--(axis cs:0.144444444444444,1.78876305612578)
--(axis cs:0.165248094152971,1.8030303030303)
--(axis cs:0.166666666666667,1.80378134423822)
--(axis cs:0.188888888888889,1.81097455298814)
--(axis cs:0.211111111111111,1.81558114930356)
--(axis cs:0.233333333333333,1.81898890452474)
--(axis cs:0.255555555555556,1.82194581813484)
--(axis cs:0.277777777777778,1.82467760958136)
--(axis cs:0.3,1.82706482202415)
--(axis cs:0.322222222222222,1.82885142456869)
--(axis cs:0.344444444444444,1.82982577569047)
--(axis cs:0.366666666666667,1.82992025440421)
--(axis cs:0.388888888888889,1.82921940462062)
--(axis cs:0.411111111111111,1.82791520970931)
--(axis cs:0.433333333333333,1.82626175935976)
--(axis cs:0.455555555555556,1.82455432355041)
--(axis cs:0.477777777777778,1.82311956797933)
--(axis cs:0.5,1.82228654551309)
--(axis cs:0.522222222222222,1.82232366793976)
--(axis cs:0.544444444444445,1.82336244264897)
--(axis cs:0.566666666666667,1.82535426729039)
--(axis cs:0.588888888888889,1.82809568890909)
--(axis cs:0.611111111111111,1.83131468877356)
--(axis cs:0.633333333333333,1.83477039304357)
--(axis cs:0.655555555555556,1.83831217765152)
--(axis cs:0.677777777777778,1.84187214608123)
--(axis cs:0.7,1.84540449638706)
--(axis cs:0.700328600960439,1.84545454545455)
--(axis cs:0.722222222222222,1.84812822938845)
--(axis cs:0.744444444444444,1.85057446877697)
--(axis cs:0.766666666666667,1.85255596133902)
--(axis cs:0.788888888888889,1.85389217780482)
--(axis cs:0.811111111111111,1.85449890768643)
--(axis cs:0.833333333333333,1.85444277500967)
--(axis cs:0.855555555555556,1.85394201447848)
--(axis cs:0.877777777777778,1.85331221670189)
--(axis cs:0.9,1.85288145622759)
--(axis cs:0.922222222222222,1.85290785673486)
--(axis cs:0.944444444444445,1.85352503691833)
--(axis cs:0.966666666666667,1.85472777571762)
--(axis cs:0.988888888888889,1.8563978010806)
--(axis cs:1.01111111111111,1.85835688105153)
--(axis cs:1.03333333333333,1.86042246958444)
--(axis cs:1.05555555555556,1.86243823296053)
--(axis cs:1.07777777777778,1.86426558570695)
--(axis cs:1.1,1.86574858435713)
--(axis cs:1.12222222222222,1.86668615563269)
--(axis cs:1.14444444444444,1.86684606680488)
--(axis cs:1.16666666666667,1.86603183475782)
--(axis cs:1.18888888888889,1.86417975438617)
--(axis cs:1.21111111111111,1.86143687490574)
--(axis cs:1.23333333333333,1.85816750232538)
--(axis cs:1.25555555555556,1.85486368353488)
--(axis cs:1.27777777777778,1.8519872946029)
--(axis cs:1.3,1.84981866183114)
--(axis cs:1.32222222222222,1.84839072886053)
--(axis cs:1.34444444444444,1.84753772654039)
--(axis cs:1.36666666666667,1.84701913686292)
--(axis cs:1.38888888888889,1.84664478287582)
--(axis cs:1.41111111111111,1.84634254330009)
--(axis cs:1.43333333333333,1.84615193348133)
--(axis cs:1.45555555555556,1.84616174654766)
--(axis cs:1.47777777777778,1.84642569883966)
--(axis cs:1.5,1.84689253469586)
--(axis cs:1.52222222222222,1.84738191853163)
--(axis cs:1.54444444444444,1.84762125268183)
--(axis cs:1.56666666666667,1.84733087241001)
--(axis cs:1.58888888888889,1.84632122974434)
--(axis cs:1.59979759768793,1.84545454545455)
--(axis cs:1.61111111111111,1.84432311560411)
--(axis cs:1.63333333333333,1.8413562886915)
--(axis cs:1.65555555555556,1.83806247591432)
--(axis cs:1.67777777777778,1.83495064085689)
--(axis cs:1.7,1.83251589368037)
--(axis cs:1.72222222222222,1.83110303036702)
--(axis cs:1.74444444444444,1.83077297386934)
--(axis cs:1.76666666666667,1.83119261215386)
--(axis cs:1.78888888888889,1.83156425175728)
--(axis cs:1.81111111111111,1.83059728947029)
--(axis cs:1.83333333333333,1.8264993077504)
--(axis cs:1.85555555555556,1.81693483690236)
--(axis cs:1.87278750646343,1.8030303030303)
--(axis cs:1.87777777777778,1.79764140792884)
--(axis cs:1.89863282421754,1.76060606060606)
--(axis cs:1.9,1.75708257115804)
--(axis cs:1.91039667856857,1.71818181818182)
--(axis cs:1.91762963357422,1.67575757575758)
--(axis cs:1.92192714060379,1.63333333333333)
--(axis cs:1.92222222222222,1.62774817677286)
--(axis cs:1.92373609655216,1.59090909090909)
--(axis cs:1.92440496450127,1.54848484848485)
--(axis cs:1.92441380270179,1.50606060606061)
--(axis cs:1.92407625118784,1.46363636363636)
--(axis cs:1.92360994076074,1.42121212121212)
--(axis cs:1.92314611261958,1.37878787878788)
--(axis cs:1.92275409208539,1.33636363636364)
--(axis cs:1.92247623521367,1.29393939393939)
--(axis cs:1.92235780295283,1.25151515151515)
--(axis cs:1.92245593308842,1.20909090909091)
--(axis cs:1.92282213951985,1.16666666666667)
--(axis cs:1.92346808813186,1.12424242424242)
--(axis cs:1.92433659150687,1.08181818181818)
--(axis cs:1.92529970991373,1.03939393939394)
--(axis cs:1.92619046376494,0.996969696969697)
--(axis cs:1.92685365079387,0.954545454545454)
--(axis cs:1.92719047244116,0.912121212121212)
--(axis cs:1.92717772520738,0.86969696969697)
--(axis cs:1.92685799602626,0.827272727272727)
--(axis cs:1.92631118873559,0.784848484848485)
--(axis cs:1.92562336488884,0.742424242424243)
--(axis cs:1.92486608780549,0.7)
--(axis cs:1.92409161930031,0.657575757575758)
--(axis cs:1.92334089962022,0.615151515151515)
--(axis cs:1.92265575461971,0.572727272727273)
--(axis cs:1.92222222222222,0.540395603324104)
--(axis cs:1.92205056494106,0.53030303030303)
--(axis cs:1.92154167840394,0.487878787878788)
--(axis cs:1.92129767250732,0.445454545454545)
--(axis cs:1.92134777522427,0.403030303030303)
--(axis cs:1.92167805952535,0.360606060606061)
--(axis cs:1.92222222222222,0.319093636726822)
--(axis cs:1.9222315734509,0.318181818181818)
--(axis cs:1.92277598782817,0.275757575757576)
--(axis cs:1.92336497155811,0.233333333333333)
--(axis cs:1.92393043885288,0.190909090909091)
--(axis cs:1.92440265081459,0.148484848484848)
--(axis cs:1.92470954404019,0.106060606060606)
--(axis cs:1.92478239023535,0.0636363636363635)
--(axis cs:1.92456914935869,0.0212121212121215)
--(axis cs:1.92405081269526,-0.021212121212121)
--(axis cs:1.92325281677892,-0.0636363636363635)
--(axis cs:1.92224476095249,-0.106060606060606)
--(axis cs:1.92222222222222,-0.106911198162888)
--(axis cs:1.92083281269382,-0.148484848484848)
--(axis cs:1.91941847093491,-0.190909090909091)
--(axis cs:1.91812584385385,-0.233333333333333)
--(axis cs:1.9170333878669,-0.275757575757576)
--(axis cs:1.91617610344612,-0.318181818181818)
--(axis cs:1.9155513236613,-0.360606060606061)
--(axis cs:1.91512505623875,-0.403030303030303)
--(axis cs:1.91483436233542,-0.445454545454546)
--(axis cs:1.91458957496471,-0.487878787878788)
--(axis cs:1.91428538125023,-0.53030303030303)
--(axis cs:1.91382736421409,-0.572727272727273)
--(axis cs:1.913171036767,-0.615151515151515)
--(axis cs:1.91235957754013,-0.657575757575757)
--(axis cs:1.91154164229961,-0.7)
--(axis cs:1.91095504765402,-0.742424242424242)
--(axis cs:1.91087412819102,-0.784848484848485)
--(axis cs:1.91153397552842,-0.827272727272727)
--(axis cs:1.91305737828803,-0.86969696969697)
--(axis cs:1.91541210439215,-0.912121212121212)
--(axis cs:1.91841325394632,-0.954545454545455)
--(axis cs:1.92176475831949,-0.996969696969697)
--(axis cs:1.92222222222222,-1.00273001608205)
--(axis cs:1.92453272637496,-1.03939393939394)
--(axis cs:1.92691475334596,-1.08181818181818)
--(axis cs:1.92879010632763,-1.12424242424242)
--(axis cs:1.930019203394,-1.16666666666667)
--(axis cs:1.93053975795126,-1.20909090909091)
--(axis cs:1.93036556268713,-1.25151515151515)
--(axis cs:1.92957998968817,-1.29393939393939)
--(axis cs:1.92832371700343,-1.33636363636364)
--(axis cs:1.92677546270422,-1.37878787878788)
--(axis cs:1.92512451750939,-1.42121212121212)
--(axis cs:1.92353423944502,-1.46363636363636)
--(axis cs:1.92222222222222,-1.50240915992701)
--(axis cs:1.92206041049138,-1.50606060606061)
--(axis cs:1.9203560335751,-1.54848484848485)
--(axis cs:1.9185515813946,-1.59090909090909)
--(axis cs:1.9161467451203,-1.63333333333333)
--(axis cs:1.91237234439466,-1.67575757575758)
--(axis cs:1.90619555322757,-1.71818181818182)
--(axis cs:1.9,-1.7449237028031)
--(axis cs:1.89492620974329,-1.76060606060606)
--(axis cs:1.87777777777778,-1.79579752833894)
--(axis cs:1.87259473676273,-1.8030303030303)
--(axis cs:1.85555555555556,-1.81992150850333)
--(axis cs:1.83333333333333,-1.83434383013515)
--(axis cs:1.81111111111111,-1.84361752748214)
--(axis cs:1.8041881122779,-1.84545454545455)
--(axis cs:1.78888888888889,-1.84853563404172)
--(axis cs:1.76666666666667,-1.85127026257732)
--(axis cs:1.74444444444444,-1.85277893669662)
--(axis cs:1.72222222222222,-1.85338972102778)
--(axis cs:1.7,-1.85334202195908)
--(axis cs:1.67777777777778,-1.85284100328639)
--(axis cs:1.65555555555556,-1.85205874036333)
--(axis cs:1.63333333333333,-1.85110842906763)
--(axis cs:1.61111111111111,-1.85002391631247)
--(axis cs:1.58888888888889,-1.848768779394)
--(axis cs:1.56666666666667,-1.84728076011225)
--(axis cs:1.54444444444444,-1.84553580899781)
--(axis cs:1.54350139180854,-1.84545454545455)
--(axis cs:1.52222222222222,-1.84310414153339)
--(axis cs:1.5,-1.84062829979192)
--(axis cs:1.47777777777778,-1.83846664697143)
--(axis cs:1.45555555555556,-1.8369761323177)
--(axis cs:1.43333333333333,-1.8364352630855)
--(axis cs:1.41111111111111,-1.83696400424047)
--(axis cs:1.38888888888889,-1.83848344316145)
--(axis cs:1.36666666666667,-1.84072949052763)
--(axis cs:1.34444444444444,-1.84332790283534)
--(axis cs:1.32619669531719,-1.84545454545455)
--(axis cs:1.32222222222222,-1.84581604911673)
--(axis cs:1.3,-1.84765857924975)
--(axis cs:1.27777777777778,-1.84933005838905)
--(axis cs:1.25555555555556,-1.85096760686828)
--(axis cs:1.23333333333333,-1.85272080479959)
--(axis cs:1.21111111111111,-1.85460558569596)
--(axis cs:1.18888888888889,-1.85640970220559)
--(axis cs:1.16666666666667,-1.85770721766921)
--(axis cs:1.14444444444444,-1.85798479038875)
--(axis cs:1.12222222222222,-1.85682711717363)
--(axis cs:1.1,-1.85408424655198)
--(axis cs:1.07777777777778,-1.84995757546531)
--(axis cs:1.05767337255696,-1.84545454545455)
--(axis cs:1.05555555555556,-1.8448604277976)
--(axis cs:1.03333333333333,-1.83854618698944)
--(axis cs:1.01111111111111,-1.83310654852614)
--(axis cs:0.988888888888889,-1.82929164842914)
--(axis cs:0.966666666666667,-1.82753271773889)
--(axis cs:0.944444444444445,-1.82788555358244)
--(axis cs:0.922222222222222,-1.83003928582419)
--(axis cs:0.9,-1.83339014756686)
--(axis cs:0.877777777777778,-1.83718285513567)
--(axis cs:0.855555555555556,-1.8407016282586)
--(axis cs:0.833333333333333,-1.8434583101513)
--(axis cs:0.811111111111111,-1.84531010446548)
--(axis cs:0.808321335291226,-1.84545454545455)
--(axis cs:0.788888888888889,-1.84622372297424)
--(axis cs:0.766666666666667,-1.84690594606702)
--(axis cs:0.744444444444444,-1.84777281281736)
--(axis cs:0.722222222222222,-1.84909632963708)
--(axis cs:0.7,-1.85093136241991)
--(axis cs:0.677777777777778,-1.85308383544531)
--(axis cs:0.655555555555556,-1.85516268849344)
--(axis cs:0.633333333333333,-1.85669300757381)
--(axis cs:0.611111111111111,-1.85725005580229)
--(axis cs:0.588888888888889,-1.856575713672)
--(axis cs:0.566666666666667,-1.85465140138762)
--(axis cs:0.544444444444445,-1.85171302663556)
--(axis cs:0.522222222222222,-1.84820169082562)
--(axis cs:0.505025526620427,-1.84545454545455)
--(axis cs:0.5,-1.84444431046346)
--(axis cs:0.477777777777778,-1.8405814512839)
--(axis cs:0.455555555555556,-1.83776045188836)
--(axis cs:0.433333333333333,-1.83606938865523)
--(axis cs:0.411111111111111,-1.83533028108643)
--(axis cs:0.388888888888889,-1.83521109127429)
--(axis cs:0.366666666666667,-1.83536224448268)
--(axis cs:0.344444444444444,-1.83553513161655)
--(axis cs:0.322222222222222,-1.83565676173696)
--(axis cs:0.3,-1.83584414482127)
--(axis cs:0.277777777777778,-1.83634315659416)
--(axis cs:0.255555555555556,-1.83738192937262)
--(axis cs:0.233333333333333,-1.83895171815806)
--(axis cs:0.211111111111111,-1.84056669549445)
--(axis cs:0.188888888888889,-1.84108034269737)
--(axis cs:0.166666666666667,-1.83861254875363)
--(axis cs:0.144444444444444,-1.8305641807456)
--(axis cs:0.122222222222222,-1.81361297658273)
--(axis cs:0.11413873659582,-1.8030303030303)
--(axis cs:0.1,-1.77701412527132)
--(axis cs:0.0940889200364944,-1.76060606060606)
--(axis cs:0.0839213694325341,-1.71818181818182)
--(axis cs:0.0777777777777778,-1.67678012224042)
--cycle;
\path [draw=orange2301590, semithick]
;

\path [draw=darkcyan0114178, semithick]
(axis cs:0.757941557640474,0.954545454545455)
--(axis cs:0.752157928592686,0.996969696969697)
--(axis cs:0.750374748773464,1.03939393939394)
--(axis cs:0.750240979495379,1.08181818181818)
--(axis cs:0.750442594060149,1.12424242424242)
--(axis cs:0.751460997656722,1.16666666666667)
--(axis cs:0.751982070112127,1.20909090909091)
--(axis cs:0.757901539541998,1.25151515151515)
--(axis cs:0.766666666666667,1.28665809178851)
--(axis cs:0.767964988377043,1.29393939393939)
--(axis cs:0.776958368084219,1.33636363636364)
--(axis cs:0.788888888888889,1.37627940256031)
--(axis cs:0.789685959897445,1.37878787878788)
--(axis cs:0.807057918841771,1.42121212121212)
--(axis cs:0.811111111111111,1.43121225142181)
--(axis cs:0.828556883565761,1.46363636363636)
--(axis cs:0.833333333333333,1.47195342839733)
--(axis cs:0.855555555555556,1.50179497798039)
--(axis cs:0.858654600976469,1.50606060606061)
--(axis cs:0.877777777777778,1.53295826571832)
--(axis cs:0.896389021970867,1.54848484848485)
--(axis cs:0.9,1.55190109504519)
--(axis cs:0.922222222222222,1.56793893433647)
--(axis cs:0.944444444444445,1.58500860740907)
--(axis cs:0.955113086241885,1.59090909090909)
--(axis cs:0.966666666666667,1.59915248964366)
--(axis cs:0.988888888888889,1.60507781885205)
--(axis cs:1.01111111111111,1.60977109227882)
--(axis cs:1.03333333333333,1.60630825919513)
--(axis cs:1.05555555555556,1.59407357096078)
--(axis cs:1.06127662669558,1.59090909090909)
--(axis cs:1.07777777777778,1.58174115297842)
--(axis cs:1.1,1.56190700448841)
--(axis cs:1.11079589553441,1.54848484848485)
--(axis cs:1.12222222222222,1.53504451005113)
--(axis cs:1.14096644027525,1.50606060606061)
--(axis cs:1.14444444444444,1.50116652069528)
--(axis cs:1.16666666666667,1.47793504319876)
--(axis cs:1.17631701948083,1.46363636363636)
--(axis cs:1.18888888888889,1.44461598123669)
--(axis cs:1.1995568811325,1.42121212121212)
--(axis cs:1.21111111111111,1.37989517628932)
--(axis cs:1.21141668813799,1.37878787878788)
--(axis cs:1.21982858852248,1.33636363636364)
--(axis cs:1.22881801231794,1.29393939393939)
--(axis cs:1.23333333333333,1.27537368770017)
--(axis cs:1.24082744769676,1.25151515151515)
--(axis cs:1.24665079601368,1.20909090909091)
--(axis cs:1.24961829038018,1.16666666666667)
--(axis cs:1.25383882651109,1.12424242424242)
--(axis cs:1.25341834281227,1.08181818181818)
--(axis cs:1.2490124964606,1.03939393939394)
--(axis cs:1.24389593178057,0.996969696969697)
--(axis cs:1.23843284684943,0.954545454545455)
--(axis cs:1.23333333333333,0.921592186443986)
--(axis cs:1.23217263376714,0.912121212121212)
--(axis cs:1.22362530437067,0.86969696969697)
--(axis cs:1.21111111111111,0.831069903821203)
--(axis cs:1.20999546200579,0.827272727272727)
--(axis cs:1.19374993257243,0.784848484848485)
--(axis cs:1.18888888888889,0.775728546361753)
--(axis cs:1.17371274554245,0.742424242424243)
--(axis cs:1.16666666666667,0.727708478193424)
--(axis cs:1.15289432379096,0.7)
--(axis cs:1.14444444444444,0.686173858972644)
--(axis cs:1.12222222222222,0.664076988241091)
--(axis cs:1.11446825722741,0.657575757575758)
--(axis cs:1.1,0.643053748555828)
--(axis cs:1.07777777777778,0.623826191331991)
--(axis cs:1.06669310193942,0.615151515151515)
--(axis cs:1.05555555555556,0.605707529778141)
--(axis cs:1.03333333333333,0.595306867791117)
--(axis cs:1.01111111111111,0.592487558757091)
--(axis cs:0.988888888888889,0.593253828680014)
--(axis cs:0.966666666666667,0.597233817647043)
--(axis cs:0.944444444444445,0.603917537700416)
--(axis cs:0.928129226436668,0.615151515151515)
--(axis cs:0.922222222222222,0.618764131187551)
--(axis cs:0.9,0.643049939123691)
--(axis cs:0.887305582235799,0.657575757575758)
--(axis cs:0.877777777777778,0.666744016970129)
--(axis cs:0.855555555555556,0.696445540320156)
--(axis cs:0.852021712896911,0.7)
--(axis cs:0.833333333333333,0.717324115996291)
--(axis cs:0.818365465014494,0.742424242424243)
--(axis cs:0.811111111111111,0.758382521622536)
--(axis cs:0.802057812416361,0.784848484848485)
--(axis cs:0.789187377968184,0.827272727272727)
--(axis cs:0.788888888888889,0.82849142004701)
--(axis cs:0.777660070367523,0.86969696969697)
--(axis cs:0.767682492906997,0.912121212121212)
--(axis cs:0.766666666666667,0.917103084945901)
--cycle;
\path [draw=darkcyan0114178, semithick]
(axis cs:0.82891154761889,1.03939393939394)
--(axis cs:0.827321254070593,1.08181818181818)
--(axis cs:0.825395391828906,1.12424242424242)
--(axis cs:0.826317868666475,1.16666666666667)
--(axis cs:0.833333333333333,1.20591535336903)
--(axis cs:0.833875212225744,1.20909090909091)
--(axis cs:0.84552152191628,1.25151515151515)
--(axis cs:0.855555555555556,1.29091074212482)
--(axis cs:0.856298807737666,1.29393939393939)
--(axis cs:0.870922207935261,1.33636363636364)
--(axis cs:0.877777777777778,1.35063926342713)
--(axis cs:0.89282723337348,1.37878787878788)
--(axis cs:0.9,1.38922303686876)
--(axis cs:0.922222222222222,1.410627932007)
--(axis cs:0.935715365912501,1.42121212121212)
--(axis cs:0.944444444444445,1.42921318332046)
--(axis cs:0.966666666666667,1.44314857384149)
--(axis cs:0.988888888888889,1.45162975627181)
--(axis cs:1.01111111111111,1.45439823070615)
--(axis cs:1.03333333333333,1.44776627453452)
--(axis cs:1.05555555555556,1.43270414845918)
--(axis cs:1.06587077895764,1.42121212121212)
--(axis cs:1.07777777777778,1.40927857451012)
--(axis cs:1.1,1.38655524723952)
--(axis cs:1.10512943193645,1.37878787878788)
--(axis cs:1.12222222222222,1.34756400573963)
--(axis cs:1.1276246694629,1.33636363636364)
--(axis cs:1.14297102724723,1.29393939393939)
--(axis cs:1.14444444444444,1.28936380481579)
--(axis cs:1.15617595425431,1.25151515151515)
--(axis cs:1.16580120140055,1.20909090909091)
--(axis cs:1.16666666666667,1.19848483823752)
--(axis cs:1.16995344335203,1.16666666666667)
--(axis cs:1.17217339840697,1.12424242424242)
--(axis cs:1.17256379049749,1.08181818181818)
--(axis cs:1.17017464641223,1.03939393939394)
--(axis cs:1.16666666666667,1.01211939090266)
--(axis cs:1.1650188461473,0.996969696969697)
--(axis cs:1.1595115205544,0.954545454545455)
--(axis cs:1.14975372367726,0.912121212121212)
--(axis cs:1.14444444444444,0.898470411895584)
--(axis cs:1.13394920173486,0.86969696969697)
--(axis cs:1.12222222222222,0.846031102635135)
--(axis cs:1.10937445486075,0.827272727272727)
--(axis cs:1.1,0.812899353546798)
--(axis cs:1.07777777777778,0.791282328814715)
--(axis cs:1.06993962668587,0.784848484848485)
--(axis cs:1.05555555555556,0.774184591171882)
--(axis cs:1.03333333333333,0.760480467425124)
--(axis cs:1.01111111111111,0.753916117686269)
--(axis cs:0.988888888888889,0.757436200283502)
--(axis cs:0.966666666666667,0.76305612049937)
--(axis cs:0.944444444444445,0.773079525685665)
--(axis cs:0.928509314967983,0.784848484848485)
--(axis cs:0.922222222222222,0.788868552173257)
--(axis cs:0.9,0.811447146260636)
--(axis cs:0.889731106633933,0.827272727272727)
--(axis cs:0.877777777777778,0.845494174123769)
--(axis cs:0.864803179680762,0.86969696969697)
--(axis cs:0.855555555555556,0.898515390266255)
--(axis cs:0.85150139956378,0.912121212121212)
--(axis cs:0.843270714939897,0.954545454545455)
--(axis cs:0.835975452589636,0.996969696969697)
--(axis cs:0.833333333333333,1.0131587360441)
--cycle;
\path [draw=darkcyan0114178, semithick]
(axis cs:0.877496280499779,1.08181818181818)
--(axis cs:0.873340048871625,1.12424242424242)
--(axis cs:0.874940987364417,1.16666666666667)
--(axis cs:0.877777777777778,1.1801513662908)
--(axis cs:0.884954243626643,1.20909090909091)
--(axis cs:0.9,1.25068885049591)
--(axis cs:0.900384008313909,1.25151515151515)
--(axis cs:0.922222222222222,1.29313551881682)
--(axis cs:0.922788207687021,1.29393939393939)
--(axis cs:0.944444444444445,1.323738625571)
--(axis cs:0.956324304384371,1.33636363636364)
--(axis cs:0.966666666666667,1.34532850987857)
--(axis cs:0.988888888888889,1.35335902179008)
--(axis cs:1.01111111111111,1.35267312155374)
--(axis cs:1.03333333333333,1.34613504981421)
--(axis cs:1.04725909336913,1.33636363636364)
--(axis cs:1.05555555555556,1.33056189011613)
--(axis cs:1.07777777777778,1.30390837716487)
--(axis cs:1.08363954404897,1.29393939393939)
--(axis cs:1.1,1.26106273835568)
--(axis cs:1.10425548893033,1.25151515151515)
--(axis cs:1.12119648240339,1.20909090909091)
--(axis cs:1.12222222222222,1.20287601231099)
--(axis cs:1.12638065488453,1.16666666666667)
--(axis cs:1.12850073297551,1.12424242424242)
--(axis cs:1.12787075625491,1.08181818181818)
--(axis cs:1.12484255034606,1.03939393939394)
--(axis cs:1.12222222222222,1.02014868721751)
--(axis cs:1.11829210283607,0.996969696969697)
--(axis cs:1.10441495620527,0.954545454545455)
--(axis cs:1.1,0.946208547660471)
--(axis cs:1.07959500058522,0.912121212121212)
--(axis cs:1.07777777777778,0.90923065929624)
--(axis cs:1.05555555555556,0.874192546993609)
--(axis cs:1.05002038401178,0.86969696969697)
--(axis cs:1.03333333333333,0.855881703052463)
--(axis cs:1.01111111111111,0.846680066666255)
--(axis cs:0.988888888888889,0.850066385753721)
--(axis cs:0.966666666666667,0.85971920360205)
--(axis cs:0.948924626151535,0.86969696969697)
--(axis cs:0.944444444444445,0.87259403867368)
--(axis cs:0.922222222222222,0.904634622465119)
--(axis cs:0.917962355440002,0.912121212121212)
--(axis cs:0.9,0.95180419281783)
--(axis cs:0.89906117415565,0.954545454545455)
--(axis cs:0.888167788735091,0.996969696969697)
--(axis cs:0.881700984776935,1.03939393939394)
--(axis cs:0.877777777777778,1.07941120565592)
--cycle;
\path [draw=darkcyan0114178, semithick]
(axis cs:0.918239401766873,1.08181818181818)
--(axis cs:0.91815806643248,1.12424242424242)
--(axis cs:0.922222222222222,1.1467311555467)
--(axis cs:0.926268412143797,1.16666666666667)
--(axis cs:0.938642290875465,1.20909090909091)
--(axis cs:0.944444444444445,1.22003354804009)
--(axis cs:0.966666666666667,1.25009233881337)
--(axis cs:0.968672576130171,1.25151515151515)
--(axis cs:0.988888888888889,1.26554851304935)
--(axis cs:1.01111111111111,1.26379190175745)
--(axis cs:1.03140073858996,1.25151515151515)
--(axis cs:1.03333333333333,1.25018995676301)
--(axis cs:1.05555555555556,1.22252978259862)
--(axis cs:1.06177463446092,1.20909090909091)
--(axis cs:1.07434275920445,1.16666666666667)
--(axis cs:1.07777777777778,1.14418448064885)
--(axis cs:1.08071117309945,1.12424242424242)
--(axis cs:1.0813833732362,1.08181818181818)
--(axis cs:1.07777777777778,1.05300172080604)
--(axis cs:1.07611704674562,1.03939393939394)
--(axis cs:1.06372538259123,0.996969696969697)
--(axis cs:1.05555555555556,0.977874511941364)
--(axis cs:1.04133811321192,0.954545454545455)
--(axis cs:1.03333333333333,0.94420403191572)
--(axis cs:1.01111111111111,0.93390368297939)
--(axis cs:0.988888888888889,0.935501366824963)
--(axis cs:0.966666666666667,0.946939028757076)
--(axis cs:0.959588995215924,0.954545454545454)
--(axis cs:0.944444444444445,0.978631518902611)
--(axis cs:0.936325686573127,0.996969696969697)
--(axis cs:0.923657895419965,1.03939393939394)
--(axis cs:0.922222222222222,1.04861711822164)
--cycle;
\path [draw=darkcyan0114178, semithick]
;
\addplot [semithick, orange2301590]
table {%
-100 100
};
\addlegendentry{Training prior}

\addplot [semithick, darkcyan0114178]
table {%
-100 100
};
\addlegendentry{New prior}



\end{axis}

\end{tikzpicture}


==> fig/fig1/2.theta_posterior_topmid.tex <==
\begin{tikzpicture}

\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{orange2301590}{RGB}{230,159,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle \theta_1\)},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgrey176},
ymin=-2.1, ymax=2.1,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1.2pt, forget plot]
table{%
x  y
0.81 0.55
};
\path [draw=orange2301590, semithick]
(axis cs:0.625869414334329,-2.1)
--(axis cs:0.560334945193953,-1.97272727272727)
--(axis cs:0.534338915838479,-1.29393939393939)
--(axis cs:0.646668715917796,0.0636363636363635)
--(axis cs:0.788888888888889,0.340099620701139)
--(axis cs:0.822668382525007,0.318181818181818)
--(axis cs:0.86075234630376,0.106060606060606)
--(axis cs:0.725178135383592,-1.97272727272727)
--(axis cs:0.683415180811562,-2.1)
--(axis cs:0.683415180811562,-2.1);
\path [draw=orange2301590, semithick]
(axis cs:0.585920146941827,-1.76060606060606)
--(axis cs:0.582706304223509,-1.71818181818182)
--(axis cs:0.580130223930422,-1.67575757575758)
--(axis cs:0.578051494822286,-1.63333333333333)
--(axis cs:0.576483660988045,-1.59090909090909)
--(axis cs:0.575412553048493,-1.54848484848485)
--(axis cs:0.57474274986097,-1.50606060606061)
--(axis cs:0.574369003472008,-1.46363636363636)
--(axis cs:0.574253506131048,-1.42121212121212)
--(axis cs:0.574430027613369,-1.37878787878788)
--(axis cs:0.57493551375095,-1.33636363636364)
--(axis cs:0.575736221139219,-1.29393939393939)
--(axis cs:0.576732670574751,-1.25151515151515)
--(axis cs:0.577840019473806,-1.20909090909091)
--(axis cs:0.579053231641428,-1.16666666666667)
--(axis cs:0.580440861865673,-1.12424242424242)
--(axis cs:0.582089495725508,-1.08181818181818)
--(axis cs:0.584041603442785,-1.03939393939394)
--(axis cs:0.586251320998346,-0.996969696969697)
--(axis cs:0.58856761181927,-0.954545454545455)
--(axis cs:0.588888888888889,-0.948111544422807)
--(axis cs:0.590145118676492,-0.912121212121212)
--(axis cs:0.591483720245624,-0.86969696969697)
--(axis cs:0.59276905201406,-0.827272727272727)
--(axis cs:0.594177876898193,-0.784848484848485)
--(axis cs:0.595897795753528,-0.742424242424242)
--(axis cs:0.598013546918844,-0.7)
--(axis cs:0.60052106393883,-0.657575757575757)
--(axis cs:0.603455479506211,-0.615151515151515)
--(axis cs:0.60697974873898,-0.572727272727273)
--(axis cs:0.611111111111111,-0.532435270772069)
--(axis cs:0.611276354989734,-0.53030303030303)
--(axis cs:0.614742817407943,-0.487878787878788)
--(axis cs:0.61854827998128,-0.445454545454546)
--(axis cs:0.622807181008404,-0.403030303030303)
--(axis cs:0.627583297463996,-0.360606060606061)
--(axis cs:0.632838199710937,-0.318181818181818)
--(axis cs:0.633333333333333,-0.314146316231641)
--(axis cs:0.63859518885699,-0.275757575757576)
--(axis cs:0.644713172727211,-0.233333333333333)
--(axis cs:0.651128090283364,-0.190909090909091)
--(axis cs:0.655555555555556,-0.162171364415186)
--(axis cs:0.657649914755767,-0.148484848484848)
--(axis cs:0.665533334480436,-0.106060606060606)
--(axis cs:0.675083006210215,-0.0636363636363635)
--(axis cs:0.677777777777778,-0.0518183353545523)
--(axis cs:0.683291250493931,-0.021212121212121)
--(axis cs:0.692795599448583,0.0212121212121215)
--(axis cs:0.7,0.0477381522270477)
--(axis cs:0.705997472310216,0.0636363636363635)
--(axis cs:0.722222222222222,0.103967921556364)
--(axis cs:0.744444444444444,0.0919889887431257)
--(axis cs:0.766666666666667,0.0844061052257603)
--(axis cs:0.775112302425622,0.0636363636363635)
--(axis cs:0.786229891034555,0.0212121212121215)
--(axis cs:0.788888888888889,0.00519977432425281)
--(axis cs:0.792189836827724,-0.021212121212121)
--(axis cs:0.795456328864548,-0.0636363636363635)
--(axis cs:0.797239944773841,-0.106060606060606)
--(axis cs:0.798058612572626,-0.148484848484848)
--(axis cs:0.798133715848294,-0.190909090909091)
--(axis cs:0.797537784068136,-0.233333333333333)
--(axis cs:0.796326042308996,-0.275757575757576)
--(axis cs:0.794619294149253,-0.318181818181818)
--(axis cs:0.792579857853483,-0.360606060606061)
--(axis cs:0.790346851870078,-0.403030303030303)
--(axis cs:0.788888888888889,-0.429751733763755)
--(axis cs:0.788162420796667,-0.445454545454546)
--(axis cs:0.786252826315933,-0.487878787878788)
--(axis cs:0.784425230468152,-0.53030303030303)
--(axis cs:0.782563555172877,-0.572727272727273)
--(axis cs:0.780537015365542,-0.615151515151515)
--(axis cs:0.778300361565716,-0.657575757575757)
--(axis cs:0.775870833722574,-0.7)
--(axis cs:0.7732305088612,-0.742424242424242)
--(axis cs:0.770276633234075,-0.784848484848485)
--(axis cs:0.766842076162502,-0.827272727272727)
--(axis cs:0.766666666666667,-0.829242471038288)
--(axis cs:0.763950075875802,-0.86969696969697)
--(axis cs:0.760951310790681,-0.912121212121212)
--(axis cs:0.757647262697713,-0.954545454545455)
--(axis cs:0.753856611641574,-0.996969696969697)
--(axis cs:0.749469855013656,-1.03939393939394)
--(axis cs:0.74454567886366,-1.08181818181818)
--(axis cs:0.744444444444444,-1.08275405144427)
--(axis cs:0.741813062003891,-1.12424242424242)
--(axis cs:0.739325300122722,-1.16666666666667)
--(axis cs:0.736951245126534,-1.20909090909091)
--(axis cs:0.734748636740917,-1.25151515151515)
--(axis cs:0.733085413442901,-1.29393939393939)
--(axis cs:0.732564992111722,-1.33636363636364)
--(axis cs:0.73348013107853,-1.37878787878788)
--(axis cs:0.735389241028936,-1.42121212121212)
--(axis cs:0.737426777834401,-1.46363636363636)
--(axis cs:0.738849184216245,-1.50606060606061)
--(axis cs:0.739303568158698,-1.54848484848485)
--(axis cs:0.738765951291764,-1.59090909090909)
--(axis cs:0.737269255568615,-1.63333333333333)
--(axis cs:0.734659829852092,-1.67575757575758)
--(axis cs:0.73054955038274,-1.71818181818182)
--(axis cs:0.724473412339199,-1.76060606060606)
--(axis cs:0.722222222222222,-1.77283428858496)
--(axis cs:0.714345925828892,-1.8030303030303)
--(axis cs:0.70233720341735,-1.84545454545455)
--(axis cs:0.7,-1.85345698541922)
--(axis cs:0.683585681491893,-1.88787878787879)
--(axis cs:0.677777777777778,-1.89963978231858)
--(axis cs:0.655555555555556,-1.92033528561676)
--(axis cs:0.633333333333333,-1.92639604729317)
--(axis cs:0.614345610033035,-1.88787878787879)
--(axis cs:0.611111111111111,-1.87950941118157)
--(axis cs:0.60049557707139,-1.84545454545455)
--(axis cs:0.591014238765656,-1.8030303030303)
--(axis cs:0.588888888888889,-1.79054844184368)
--cycle;
\path [draw=orange2301590, semithick]
(axis cs:0.608309360813943,-1.50606060606061)
--(axis cs:0.604659530044991,-1.46363636363636)
--(axis cs:0.602720338440875,-1.42121212121212)
--(axis cs:0.601903002122128,-1.37878787878788)
--(axis cs:0.60178439925664,-1.33636363636364)
--(axis cs:0.602104950820444,-1.29393939393939)
--(axis cs:0.602727620523377,-1.25151515151515)
--(axis cs:0.603589259984051,-1.20909090909091)
--(axis cs:0.604655155845665,-1.16666666666667)
--(axis cs:0.605908571046108,-1.12424242424242)
--(axis cs:0.607379213728,-1.08181818181818)
--(axis cs:0.609148313629335,-1.03939393939394)
--(axis cs:0.611111111111111,-1.00030592500283)
--(axis cs:0.611275043501835,-0.996969696969697)
--(axis cs:0.613535431526848,-0.954545454545455)
--(axis cs:0.61568061074343,-0.912121212121212)
--(axis cs:0.617471457658185,-0.86969696969697)
--(axis cs:0.618823899722822,-0.827272727272727)
--(axis cs:0.61984989384697,-0.784848484848485)
--(axis cs:0.620809267842314,-0.742424242424242)
--(axis cs:0.622002170038194,-0.7)
--(axis cs:0.623680365276985,-0.657575757575757)
--(axis cs:0.626010646047619,-0.615151515151515)
--(axis cs:0.629089121903466,-0.572727272727273)
--(axis cs:0.633004475892726,-0.53030303030303)
--(axis cs:0.633333333333333,-0.527279960175737)
--(axis cs:0.639450031564331,-0.487878787878788)
--(axis cs:0.646522074172254,-0.445454545454546)
--(axis cs:0.653841801386793,-0.403030303030303)
--(axis cs:0.655555555555556,-0.393146256268039)
--(axis cs:0.660900154315185,-0.360606060606061)
--(axis cs:0.667357451823697,-0.318181818181818)
--(axis cs:0.673715643494862,-0.275757575757576)
--(axis cs:0.677777777777778,-0.251061733015816)
--(axis cs:0.680999779190273,-0.233333333333333)
--(axis cs:0.688472457394603,-0.190909090909091)
--(axis cs:0.695768621121945,-0.148484848484848)
--(axis cs:0.7,-0.125576810497391)
--(axis cs:0.710734801650525,-0.106060606060606)
--(axis cs:0.722222222222222,-0.0827837819799268)
--(axis cs:0.744444444444444,-0.0833048304100428)
--(axis cs:0.752580919396909,-0.106060606060606)
--(axis cs:0.760123410467714,-0.148484848484848)
--(axis cs:0.763239307264286,-0.190909090909091)
--(axis cs:0.764371405736238,-0.233333333333333)
--(axis cs:0.764386517624432,-0.275757575757576)
--(axis cs:0.76367308134835,-0.318181818181818)
--(axis cs:0.76255052225248,-0.360606060606061)
--(axis cs:0.761318475183682,-0.403030303030303)
--(axis cs:0.760168545230651,-0.445454545454546)
--(axis cs:0.75915273459931,-0.487878787878788)
--(axis cs:0.758218261263,-0.53030303030303)
--(axis cs:0.757241844908548,-0.572727272727273)
--(axis cs:0.756051921433458,-0.615151515151515)
--(axis cs:0.754468117938005,-0.657575757575757)
--(axis cs:0.752382244548008,-0.7)
--(axis cs:0.749847419988073,-0.742424242424242)
--(axis cs:0.747054004752446,-0.784848484848485)
--(axis cs:0.744444444444444,-0.822870310898931)
--(axis cs:0.744203224092843,-0.827272727272727)
--(axis cs:0.741750720784359,-0.86969696969697)
--(axis cs:0.739048505107779,-0.912121212121212)
--(axis cs:0.736111202321405,-0.954545454545455)
--(axis cs:0.733034875872482,-0.996969696969697)
--(axis cs:0.729864482804818,-1.03939393939394)
--(axis cs:0.726497527046796,-1.08181818181818)
--(axis cs:0.722675000886357,-1.12424242424242)
--(axis cs:0.722222222222222,-1.12880355376296)
--(axis cs:0.718250158868716,-1.16666666666667)
--(axis cs:0.714148086143587,-1.20909090909091)
--(axis cs:0.710274986961313,-1.25151515151515)
--(axis cs:0.706324747074591,-1.29393939393939)
--(axis cs:0.701916444092225,-1.33636363636364)
--(axis cs:0.7,-1.35442236091821)
--(axis cs:0.695664659193305,-1.37878787878788)
--(axis cs:0.689880462029695,-1.42121212121212)
--(axis cs:0.685189864466006,-1.46363636363636)
--(axis cs:0.680605018763735,-1.50606060606061)
--(axis cs:0.677777777777778,-1.52894154669631)
--(axis cs:0.675999439866168,-1.54848484848485)
--(axis cs:0.67223587066582,-1.59090909090909)
--(axis cs:0.667522899788843,-1.63333333333333)
--(axis cs:0.660184884569574,-1.67575757575758)
--(axis cs:0.655555555555556,-1.69345168733715)
--(axis cs:0.643182502211033,-1.67575757575758)
--(axis cs:0.633333333333333,-1.66035983473441)
--(axis cs:0.6292312554018,-1.63333333333333)
--(axis cs:0.622713545734575,-1.59090909090909)
--(axis cs:0.615120931671568,-1.54848484848485)
--(axis cs:0.611111111111111,-1.52817483510237)
--cycle;
\path [draw=orange2301590, semithick]
(axis cs:0.631545071408116,-1.29393939393939)
--(axis cs:0.630048662619421,-1.25151515151515)
--(axis cs:0.629448058734644,-1.20909090909091)
--(axis cs:0.629468651633293,-1.16666666666667)
--(axis cs:0.630010870880041,-1.12424242424242)
--(axis cs:0.631064523573992,-1.08181818181818)
--(axis cs:0.632620034471518,-1.03939393939394)
--(axis cs:0.633333333333333,-1.02407687332496)
--(axis cs:0.635352028424035,-0.996969696969697)
--(axis cs:0.638200801471414,-0.954545454545455)
--(axis cs:0.640442385756381,-0.912121212121212)
--(axis cs:0.642063303779884,-0.86969696969697)
--(axis cs:0.643161239797901,-0.827272727272727)
--(axis cs:0.64397892410488,-0.784848484848485)
--(axis cs:0.644895393837352,-0.742424242424242)
--(axis cs:0.64635678541385,-0.7)
--(axis cs:0.648770797949048,-0.657575757575757)
--(axis cs:0.652413659903505,-0.615151515151515)
--(axis cs:0.655555555555556,-0.588032148496516)
--(axis cs:0.657729008602536,-0.572727272727273)
--(axis cs:0.664362475763449,-0.53030303030303)
--(axis cs:0.67124853370178,-0.487878787878788)
--(axis cs:0.677777777777778,-0.448731244414393)
--(axis cs:0.678639505565608,-0.445454545454546)
--(axis cs:0.688357670606404,-0.403030303030303)
--(axis cs:0.696234525265103,-0.360606060606061)
--(axis cs:0.7,-0.338707416108918)
--(axis cs:0.710793550286797,-0.318181818181818)
--(axis cs:0.722222222222222,-0.287733039330773)
--(axis cs:0.726652375520494,-0.318181818181818)
--(axis cs:0.728997207471678,-0.360606060606061)
--(axis cs:0.7299265584304,-0.403030303030303)
--(axis cs:0.730600798330306,-0.445454545454546)
--(axis cs:0.731501780866287,-0.487878787878788)
--(axis cs:0.732586193833258,-0.53030303030303)
--(axis cs:0.733442566009025,-0.572727272727273)
--(axis cs:0.733682504120997,-0.615151515151515)
--(axis cs:0.733201317228184,-0.657575757575757)
--(axis cs:0.732104539035918,-0.7)
--(axis cs:0.730530377393791,-0.742424242424242)
--(axis cs:0.728568667747098,-0.784848484848485)
--(axis cs:0.726276073173873,-0.827272727272727)
--(axis cs:0.72372230163578,-0.86969696969697)
--(axis cs:0.722222222222222,-0.893166578859103)
--(axis cs:0.72046190685477,-0.912121212121212)
--(axis cs:0.716722998154873,-0.954545454545455)
--(axis cs:0.713058313207631,-0.996969696969697)
--(axis cs:0.709290510114846,-1.03939393939394)
--(axis cs:0.705462789801047,-1.08181818181818)
--(axis cs:0.701714784236291,-1.12424242424242)
--(axis cs:0.7,-1.1435619505039)
--(axis cs:0.694139581503833,-1.16666666666667)
--(axis cs:0.684139760084114,-1.20909090909091)
--(axis cs:0.677777777777778,-1.2375954144206)
--(axis cs:0.67450493923599,-1.25151515151515)
--(axis cs:0.665764585259332,-1.29393939393939)
--(axis cs:0.658217850766928,-1.33636363636364)
--(axis cs:0.655555555555556,-1.35160716979691)
--(axis cs:0.640872653572868,-1.33636363636364)
--(axis cs:0.633333333333333,-1.32119150271449)
--cycle;
\path [draw=orange2301590, semithick]
;

\path [draw=darkcyan0114178, semithick]
(axis cs:0.718487391678489,0.318181818181818)
--(axis cs:0.719477547985156,0.360606060606061)
--(axis cs:0.722222222222222,0.378203690760396)
--(axis cs:0.72471872260582,0.403030303030303)
--(axis cs:0.725361025953435,0.445454545454545)
--(axis cs:0.725536280303161,0.487878787878788)
--(axis cs:0.733325202722478,0.53030303030303)
--(axis cs:0.744444444444444,0.564978411065599)
--(axis cs:0.746691506862379,0.572727272727273)
--(axis cs:0.75721969918055,0.615151515151515)
--(axis cs:0.766666666666667,0.6416846369076)
--(axis cs:0.772367399304149,0.657575757575758)
--(axis cs:0.788888888888889,0.694040127494965)
--(axis cs:0.79438134496865,0.7)
--(axis cs:0.811111111111111,0.721728062894771)
--(axis cs:0.833333333333333,0.740962982803631)
--(axis cs:0.835215541601477,0.742424242424243)
--(axis cs:0.855555555555556,0.763924976383923)
--(axis cs:0.877777777777778,0.762967833925861)
--(axis cs:0.9,0.764616981962694)
--(axis cs:0.922222222222222,0.764048973610625)
--(axis cs:0.943479810986748,0.742424242424243)
--(axis cs:0.944444444444445,0.741488535454159)
--(axis cs:0.966666666666667,0.725336738173615)
--(axis cs:0.986581373588284,0.7)
--(axis cs:0.988888888888889,0.697473013379952)
--(axis cs:1.00671654273914,0.657575757575758)
--(axis cs:1.01111111111111,0.62752061702192)
--(axis cs:1.01426451435802,0.615151515151515)
--(axis cs:1.01923647087242,0.572727272727273)
--(axis cs:1.01413375052025,0.53030303030303)
--(axis cs:1.01111111111111,0.518585577621393)
--(axis cs:1.00670769368534,0.487878787878788)
--(axis cs:0.998716720583337,0.445454545454545)
--(axis cs:0.990201121892287,0.403030303030303)
--(axis cs:0.988888888888889,0.397769142000603)
--(axis cs:0.981433606112261,0.360606060606061)
--(axis cs:0.966666666666667,0.327193716317387)
--(axis cs:0.963195143513842,0.318181818181818)
--(axis cs:0.944444444444445,0.276793289063935)
--(axis cs:0.943937569543515,0.275757575757576)
--(axis cs:0.922994264664615,0.233333333333333)
--(axis cs:0.922222222222222,0.23176637938882)
--(axis cs:0.907205451689795,0.190909090909091)
--(axis cs:0.9,0.171550997017954)
--(axis cs:0.888394054321892,0.148484848484848)
--(axis cs:0.877777777777778,0.13063446238573)
--(axis cs:0.855572401735415,0.106060606060606)
--(axis cs:0.855555555555556,0.106040188982177)
--(axis cs:0.833333333333333,0.0820243195103504)
--(axis cs:0.811111111111111,0.0739496293068652)
--(axis cs:0.788888888888889,0.0740014627553147)
--(axis cs:0.766666666666667,0.104070934021611)
--(axis cs:0.765282735768653,0.106060606060606)
--(axis cs:0.744444444444444,0.141470196259036)
--(axis cs:0.742489605492234,0.148484848484848)
--(axis cs:0.732646314700367,0.190909090909091)
--(axis cs:0.727158423222257,0.233333333333333)
--(axis cs:0.723503820525003,0.275757575757576)
--(axis cs:0.722222222222222,0.288527937812036)
--cycle;
\path [draw=darkcyan0114178, semithick]
(axis cs:0.765817516189759,0.318181818181818)
--(axis cs:0.761796271224613,0.360606060606061)
--(axis cs:0.765016236321208,0.403030303030303)
--(axis cs:0.766666666666667,0.419735512939518)
--(axis cs:0.768356261996105,0.445454545454545)
--(axis cs:0.771378792769848,0.487878787878788)
--(axis cs:0.778605729487967,0.53030303030303)
--(axis cs:0.788888888888889,0.567738548313049)
--(axis cs:0.790180529530047,0.572727272727273)
--(axis cs:0.807697751357323,0.615151515151515)
--(axis cs:0.811111111111111,0.621760241676826)
--(axis cs:0.833333333333333,0.648887832963121)
--(axis cs:0.840557319857401,0.657575757575758)
--(axis cs:0.855555555555556,0.673987470678083)
--(axis cs:0.877777777777778,0.685522647835522)
--(axis cs:0.9,0.69061559731543)
--(axis cs:0.922222222222222,0.658905368717918)
--(axis cs:0.923421613792095,0.657575757575758)
--(axis cs:0.944444444444445,0.6382042867964)
--(axis cs:0.958849530975064,0.615151515151515)
--(axis cs:0.966132366333185,0.572727272727273)
--(axis cs:0.964537269754759,0.53030303030303)
--(axis cs:0.960440295947339,0.487878787878788)
--(axis cs:0.953189285724061,0.445454545454545)
--(axis cs:0.944444444444445,0.414015187588715)
--(axis cs:0.942257846593193,0.403030303030303)
--(axis cs:0.93259217060569,0.360606060606061)
--(axis cs:0.922222222222222,0.33492411174739)
--(axis cs:0.914432455292119,0.318181818181818)
--(axis cs:0.9,0.292319252684595)
--(axis cs:0.885753696278176,0.275757575757576)
--(axis cs:0.877777777777778,0.260711896916271)
--(axis cs:0.862075685253649,0.233333333333333)
--(axis cs:0.855555555555556,0.221917530253632)
--(axis cs:0.833333333333333,0.193005791886303)
--(axis cs:0.811111111111111,0.200041711003196)
--(axis cs:0.790623636288325,0.233333333333333)
--(axis cs:0.788888888888889,0.2370587796855)
--(axis cs:0.775431210968285,0.275757575757576)
--(axis cs:0.766666666666667,0.31402707876553)
--cycle;
\path [draw=darkcyan0114178, semithick]
(axis cs:0.787482840032633,0.403030303030303)
--(axis cs:0.788888888888889,0.434592223958254)
--(axis cs:0.789402200584692,0.445454545454545)
--(axis cs:0.79473344743686,0.487878787878788)
--(axis cs:0.805493300865586,0.53030303030303)
--(axis cs:0.811111111111111,0.548518857789573)
--(axis cs:0.822392743825649,0.572727272727273)
--(axis cs:0.833333333333333,0.588504627064397)
--(axis cs:0.85175623169326,0.615151515151515)
--(axis cs:0.855555555555556,0.620382073184939)
--(axis cs:0.877777777777778,0.631702990131217)
--(axis cs:0.9,0.618948627452232)
--(axis cs:0.902235101623055,0.615151515151515)
--(axis cs:0.922222222222222,0.581131906890479)
--(axis cs:0.926965400906546,0.572727272727273)
--(axis cs:0.933833226157816,0.53030303030303)
--(axis cs:0.933236272830774,0.487878787878788)
--(axis cs:0.928504171488999,0.445454545454545)
--(axis cs:0.922222222222222,0.41698006301193)
--(axis cs:0.919068920776412,0.403030303030303)
--(axis cs:0.905289990064785,0.360606060606061)
--(axis cs:0.9,0.349643331544438)
--(axis cs:0.877777777777778,0.325899964145063)
--(axis cs:0.871320506011337,0.318181818181818)
--(axis cs:0.855555555555556,0.295142824986461)
--(axis cs:0.834706029547144,0.275757575757576)
--(axis cs:0.833333333333333,0.274327287333314)
--(axis cs:0.830315332018093,0.275757575757576)
--(axis cs:0.811111111111111,0.294465533491485)
--(axis cs:0.805079171597684,0.318181818181818)
--(axis cs:0.794056180953343,0.360606060606061)
--(axis cs:0.788888888888889,0.389301602239109)
--cycle;
\path [draw=darkcyan0114178, semithick]
(axis cs:0.830677654704504,0.360606060606061)
--(axis cs:0.817718764175795,0.403030303030303)
--(axis cs:0.812988673908653,0.445454545454545)
--(axis cs:0.818780515190536,0.487878787878788)
--(axis cs:0.833004135933282,0.53030303030303)
--(axis cs:0.833333333333333,0.530989665487941)
--(axis cs:0.855555555555556,0.567740572033016)
--(axis cs:0.877777777777778,0.569481120615975)
--(axis cs:0.898346057885991,0.53030303030303)
--(axis cs:0.9,0.523062560293182)
--(axis cs:0.90513914349047,0.487878787878788)
--(axis cs:0.903405102480512,0.445454545454545)
--(axis cs:0.9,0.425545130606297)
--(axis cs:0.895019850009208,0.403030303030303)
--(axis cs:0.877777777777778,0.373812136493465)
--(axis cs:0.866882435782541,0.360606060606061)
--(axis cs:0.855555555555556,0.348314829106229)
--(axis cs:0.833333333333333,0.351808057351322)
--cycle;
\path [draw=darkcyan0114178, semithick]
;
\addplot [semithick, orange2301590]
table {%
-100 100
};
\addlegendentry{Training prior}

\addplot [semithick, darkcyan0114178]
table {%
-100 100
};
\addlegendentry{New prior}

\end{axis}

\end{tikzpicture}


==> fig/fig1/3.theta_amortized_topright.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{gold25323137}{RGB}{253,231,37}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=none,
  fill=none,
  mark options={mark size=0.5}
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgrey176},
ymin=-2.1, ymax=2.1,
ytick style={color=black}
]
\addplot [
  draw=palevioletred204121167,
  fill=palevioletred204121167,
  mark size=0.5pt,
  mark=*,
  only marks,
  opacity=0.4,
  forget plot
]
table{%
x  y
0.71270489692688 -1.3552827835083
0.633641362190247 -1.1477986574173
0.568736433982849 -1.16169774532318
0.712988674640656 -1.31856906414032
0.68178117275238 -0.976359128952026
0.651987910270691 -0.683544278144836
0.680538773536682 -1.20012390613556
0.638742506504059 -0.688362896442413
0.699142098426819 -1.56100976467133
0.638157486915588 -1.67285823822021
0.708730041980743 -0.229848131537437
0.590646386146545 -1.35516476631165
0.635264277458191 -1.15673208236694
0.627842962741852 0.197411671280861
0.64440381526947 -0.598259747028351
0.678569674491882 -0.551928162574768
0.680497169494629 -0.398095786571503
0.689876794815063 -0.26226818561554
0.644915103912354 -1.97706305980682
0.665931701660156 -0.157030999660492
0.675902485847473 -0.644343614578247
0.721286654472351 -1.22347009181976
0.60634046792984 -0.696545481681824
0.628849148750305 -1.86968791484833
0.583377003669739 -1.66210639476776
0.715587615966797 -0.296412497758865
0.611458778381348 -1.52332425117493
0.745936751365662 0.246631070971489
0.577731490135193 -1.25443959236145
0.721129536628723 -0.455012798309326
0.783988237380981 -0.41842332482338
0.567031264305115 -0.98400741815567
0.773796737194061 -1.05200123786926
0.646220445632935 -1.1860773563385
0.814661622047424 -0.200801253318787
0.581303358078003 -0.753917753696442
0.730434656143188 -0.696227729320526
0.835870504379272 -0.807157576084137
0.725294649600983 -0.804486751556396
0.69959819316864 -1.63872706890106
0.639619708061218 -1.06593930721283
0.76877760887146 -0.274426966905594
0.574584066867828 -1.94276177883148
0.644214510917664 -0.581098139286041
0.670476734638214 -0.775755167007446
0.736147284507751 -0.24959272146225
0.673606157302856 -0.662505447864532
0.693182945251465 -1.26211845874786
0.662180364131927 -1.53406596183777
0.570161402225494 -1.38142991065979
0.627697587013245 -0.528429985046387
0.639120101928711 -0.600867211818695
0.665782332420349 -0.987963378429413
0.628117203712463 -1.1661022901535
0.589538931846619 -0.685224652290344
0.702063024044037 -1.45923507213593
0.612248301506042 -1.23500645160675
0.840646207332611 0.259858161211014
0.682891607284546 -1.65974199771881
0.680546879768372 -0.371955722570419
0.720149517059326 -0.564428687095642
0.583131730556488 -1.27840423583984
0.615476489067078 -1.25935459136963
0.599697828292847 -1.12505698204041
0.715044260025024 -1.3038432598114
0.642392933368683 -1.51915919780731
0.699656665325165 -0.131200894713402
0.671167016029358 -1.79054498672485
0.61334216594696 -0.876755893230438
0.622345864772797 -0.481715619564056
0.693850636482239 -0.899914085865021
0.706446647644043 -1.72808635234833
0.719734072685242 -0.811404407024384
0.578217804431915 -1.21204793453217
0.666824698448181 -1.44164705276489
0.670698404312134 -1.34575843811035
0.615795731544495 0.036951944231987
0.593874871730804 -0.643764913082123
0.659599184989929 -0.684252738952637
0.63265722990036 -1.13659358024597
0.554808378219604 -1.51737058162689
0.663563966751099 -1.13697731494904
0.634235620498657 -0.424676358699799
0.788359582424164 -0.152972862124443
0.671224772930145 -1.02226424217224
0.618219256401062 -1.36642575263977
0.572964727878571 -1.67462539672852
0.671889305114746 -0.71858537197113
0.554846882820129 -1.41698527336121
0.602430701255798 -1.81166803836823
0.697737634181976 -0.459250509738922
0.530772924423218 -1.37482583522797
0.737456023693085 -0.855405330657959
0.838278353214264 -1.84586644172668
0.770511031150818 0.0568163581192493
0.640547811985016 -0.680834650993347
0.665526986122131 -1.4426611661911
0.633205771446228 -1.57264292240143
0.576600551605225 -1.88413488864899
0.673145294189453 -1.56233990192413
0.690494298934937 -1.19830620288849
0.665917873382568 -1.60519850254059
0.719566106796265 -0.666868150234222
0.812743425369263 -1.97837674617767
0.735161423683167 -0.0235392060130835
0.661212086677551 -1.15921235084534
0.712634205818176 -0.506908297538757
0.801856219768524 -0.295207053422928
0.769285202026367 -0.211042791604996
0.665903091430664 -1.06059670448303
0.673154592514038 -1.85308361053467
0.62192165851593 -0.662696361541748
0.681608200073242 -0.461557120084763
0.747479677200317 -0.407853364944458
0.744428038597107 -0.639550030231476
0.550187110900879 -1.96924865245819
0.547412693500519 -1.9101425409317
0.68925142288208 -0.6902996301651
0.710259139537811 0.113368988037109
0.614616870880127 -1.09808158874512
0.662604033946991 -0.512785911560059
0.817621886730194 -0.131083637475967
0.649156749248505 -1.3508061170578
0.696911931037903 -0.734561562538147
0.758016049861908 -0.362539231777191
0.516345024108887 -1.48608362674713
0.689109444618225 -1.26654398441315
0.691004514694214 -0.262834846973419
0.718496203422546 0.105387404561043
0.568173229694366 -0.974983632564545
0.712732911109924 -0.1694515645504
0.639097392559052 -0.727489411830902
0.636125504970551 -0.565967381000519
0.669298052787781 -1.89853060245514
0.602628767490387 -0.849152147769928
0.708569049835205 -0.344615489244461
0.720457673072815 -0.661756634712219
0.775956869125366 -0.324456751346588
0.698305606842041 -0.441625654697418
0.654099464416504 -1.01215851306915
0.667405605316162 -1.12734961509705
0.700177907943726 -0.0119739631190896
0.637588202953339 -0.580389022827148
0.689769089221954 -0.638255894184113
0.704124927520752 -0.508554220199585
0.607797861099243 -1.74662554264069
0.723756074905396 -0.176785841584206
0.615954995155334 -0.979259610176086
0.612450003623962 -1.54316699504852
0.621033906936646 -1.35397458076477
};
\addplot [draw=indigo68184, fill=indigo68184, mark size=0.5pt, mark=*, only marks, opacity=0.4]
table{%
x  y
0.891138434410095 0.502957105636597
0.721259772777557 -0.22870597243309
0.822897732257843 0.0392176918685436
0.839605629444122 0.496981739997864
0.738781154155731 0.23216201364994
0.872882962226868 -0.0344661325216293
0.843467116355896 0.063709057867527
0.906592607498169 0.603764891624451
0.865275204181671 0.29091864824295
0.955910623073578 0.330533981323242
0.795973122119904 0.184496819972992
0.99615603685379 0.694700121879578
0.849178373813629 -0.284225434064865
0.840027630329132 0.52819150686264
0.87300443649292 0.42113071680069
0.72693657875061 -0.148590922355652
0.828889071941376 0.535010695457458
0.759231925010681 0.199804097414017
0.952089667320251 0.00743488362058997
0.804990470409393 0.393968224525452
0.988090574741364 0.398911386728287
0.837620317935944 -0.0580257438123226
1.04443871974945 0.378440529108047
0.93951952457428 0.566780865192413
0.930111467838287 0.558036684989929
0.840327143669128 0.143630042672157
0.729459524154663 -0.307474464178085
0.825420260429382 0.173894166946411
0.84042900800705 0.80269581079483
0.994487464427948 0.455619782209396
0.702790141105652 -0.138157188892365
0.947833776473999 0.457719951868057
0.843162596225739 -0.00393895665183663
0.936845362186432 0.201477870345116
0.811022818088531 0.329393476247787
0.99618661403656 0.396029710769653
0.796526253223419 -0.405470371246338
0.914771974086761 0.192417353391647
1.16465675830841 0.564124882221222
0.921949863433838 0.412139892578125
0.823412597179413 0.147158458828926
0.845344662666321 0.217380583286285
0.775592088699341 -0.332102030515671
0.813461542129517 -0.100747674703598
0.85286408662796 0.23948261141777
0.919950842857361 0.672948062419891
1.07982850074768 0.750552713871002
0.863580584526062 0.31887224316597
0.890567421913147 0.337731093168259
0.741962075233459 0.119171045720577
1.04490554332733 1.0538250207901
1.01387202739716 0.60324501991272
0.888412535190582 0.339040219783783
0.68897420167923 0.171118348836899
0.794546008110046 0.390691548585892
0.764066696166992 0.688700914382935
1.00917029380798 0.41088655591011
0.91616678237915 0.458527803421021
0.764938652515411 -0.0113558396697044
0.874263644218445 0.348233968019485
0.910380423069 0.632466077804565
0.998295187950134 0.587593138217926
0.785445213317871 -0.349579662084579
1.09330201148987 0.720517218112946
0.833898484706879 0.397383868694305
0.792163074016571 0.181596174836159
0.856449246406555 -0.0442917197942734
0.749419569969177 0.604431092739105
1.02163219451904 0.681072175502777
0.787913203239441 0.721873879432678
0.831404209136963 0.160967320203781
0.802629470825195 0.224924266338348
1.06654381752014 0.664856016635895
1.02079665660858 0.478266566991806
0.714581489562988 -0.212210208177567
0.879499614238739 0.147228628396988
0.718794941902161 -0.253257930278778
1.06616544723511 0.304746270179749
0.796262264251709 -0.0249103270471096
0.880431413650513 0.625090420246124
0.928153574466705 0.362740129232407
0.759008407592773 0.111564442515373
1.00341546535492 0.659847557544708
0.841886401176453 0.050568912178278
0.899798452854156 -0.00957900751382113
0.953149914741516 0.55257248878479
1.03813374042511 0.531356513500214
0.960785627365112 0.423959910869598
0.89318174123764 0.177735760807991
0.808058798313141 -0.154984727501869
0.841570794582367 0.391711831092834
0.754194736480713 0.0119214886799455
0.985625028610229 0.242402210831642
0.976629197597504 0.546270251274109
0.838586747646332 0.359196037054062
0.692198276519775 -0.109631478786469
0.82898336648941 0.63361120223999
0.745014309883118 0.359038114547729
0.737101674079895 0.430452823638916
1.00148046016693 0.406795710325241
0.982270956039429 0.376486510038376
1.06715857982635 0.742011964321136
0.783630967140198 -0.320396572351456
0.948034286499023 -0.415663868188858
0.919268369674683 0.451454967260361
0.827957093715668 0.398125857114792
1.03192830085754 0.552170991897583
0.999745428562164 0.552848935127258
0.925321817398071 0.361306071281433
0.902918994426727 0.315372496843338
0.912926375865936 0.56588751077652
0.933903396129608 0.2338627576828
0.911509156227112 -0.288570612668991
0.947220325469971 0.397098571062088
0.879519879817963 0.242900848388672
0.938700675964355 0.672793626785278
1.06950545310974 0.512702703475952
0.782834529876709 0.454013526439667
0.947433769702911 0.49359518289566
0.806058883666992 0.121268481016159
0.89156049489975 -0.178286716341972
1.09296226501465 0.604878067970276
0.993975162506104 0.549414098262787
0.847596347332001 0.366237282752991
0.827226042747498 0.483546584844589
0.956071674823761 0.513203978538513
0.978312611579895 0.529410243034363
0.836857795715332 0.777784109115601
0.913958370685577 0.706325769424438
0.832245588302612 0.199767664074898
0.882434904575348 0.0841208398342133
0.906406819820404 0.036890733987093
0.913155972957611 0.711841702461243
1.00228404998779 0.40854400396347
0.846758246421814 0.595186054706573
0.898774445056915 0.263005882501602
0.804686725139618 -0.00684309704229236
0.910041749477386 0.382016807794571
1.04586541652679 0.330640614032745
0.916567921638489 0.364111691713333
0.841531693935394 0.535658538341522
1.17032253742218 0.723407208919525
0.98365193605423 0.280751138925552
0.878551065921783 0.58971905708313
0.92426472902298 0.430738091468811
1.11514246463776 0.773748457431793
0.918347656726837 0.554449498653412
0.814669966697693 0.251292526721954
0.832369089126587 0.512772381305695
0.789314448833466 0.0383128896355629
};
\addlegendentry{PriorGuide low}
\addplot [draw=gold25323137, fill=gold25323137, mark size=0.5pt, mark=*, only marks, opacity=0.4]
table{%
x  y
0.901173293590546 0.319319546222687
0.909929037094116 0.420607626438141
0.888449311256409 0.556943893432617
0.892888605594635 0.306247770786285
0.805916011333466 0.655839443206787
0.861214697360992 0.412091851234436
0.872725129127502 0.539136111736298
0.89355993270874 0.284972757101059
0.827613353729248 0.463103145360947
0.805457413196564 0.435019135475159
1.02283573150635 0.490507483482361
1.0101546049118 0.551400363445282
0.831964433193207 0.569321274757385
0.974386990070343 0.432106912136078
0.897776901721954 0.413630664348602
0.966703116893768 0.540918231010437
0.872602105140686 0.375736773014069
0.828809440135956 0.33721724152565
0.975706934928894 0.498739898204803
0.792940139770508 0.537148296833038
0.906537055969238 0.519008576869965
0.801601886749268 0.330370455980301
0.992701947689056 0.542954087257385
0.902795553207397 0.435275107622147
0.845970511436462 0.649444162845612
0.958923697471619 0.601137757301331
0.855915009975433 0.402171850204468
0.803735852241516 0.437760859727859
0.879172563552856 0.342731952667236
0.748965263366699 0.595088601112366
0.74495792388916 0.414211839437485
0.917512059211731 0.496867477893829
0.787521421909332 0.271700173616409
0.975950479507446 0.582754075527191
0.884072482585907 0.229481786489487
0.880216300487518 0.572869002819061
0.955962181091309 0.452730417251587
0.773422420024872 0.566815853118896
0.888497471809387 0.495971143245697
0.902412891387939 0.387577831745148
0.98640763759613 0.700771450996399
0.906772792339325 0.445810079574585
0.8736492395401 0.648041307926178
0.879198729991913 0.376052230596542
0.955004990100861 0.553288757801056
0.854386270046234 0.405702769756317
0.947400212287903 0.601551175117493
0.875318944454193 0.518328785896301
0.85973995923996 0.456228643655777
0.927099287509918 0.569131553173065
0.90087628364563 0.44283664226532
0.9107506275177 0.582455337047577
0.813517689704895 0.159319028258324
0.897485196590424 0.592711269855499
0.851054012775421 0.597292304039001
0.952105760574341 0.522494316101074
0.915004551410675 0.538543164730072
0.821135759353638 0.477102041244507
0.870068669319153 0.340678423643112
0.885083317756653 0.411782801151276
0.882194578647614 0.175384655594826
0.818268418312073 0.548916399478912
0.878960132598877 0.470391303300858
0.908355355262756 0.291717827320099
0.911640048027039 0.537315130233765
0.758898019790649 0.231375932693481
0.875997424125671 0.266769409179688
0.759286761283875 0.130963876843452
0.896934568881989 0.487053364515305
0.860713183879852 0.258851140737534
0.806842863559723 0.611517131328583
0.938695251941681 0.440060079097748
0.917744278907776 0.406621158123016
0.918708801269531 0.486437231302261
0.886042892932892 0.364664047956467
0.839555621147156 0.278060644865036
0.890384912490845 0.452365398406982
0.900972902774811 0.569686412811279
0.85913747549057 0.633059978485107
0.849299252033234 0.488122642040253
0.827899932861328 0.484847187995911
0.867057859897614 0.312271535396576
0.957353472709656 0.642569303512573
0.854495167732239 0.509821176528931
0.788315057754517 0.654530048370361
0.936831831932068 0.696637332439423
0.814848005771637 0.35672453045845
0.736214220523834 0.064968928694725
0.736915588378906 0.464631110429764
0.82820737361908 0.441448897123337
0.978299498558044 0.407284140586853
0.856796205043793 0.459920585155487
0.851020693778992 0.588841378688812
0.828620851039886 0.354209631681442
1.03920292854309 0.349847257137299
0.845880091190338 0.57774955034256
0.851799130439758 0.405963718891144
0.912911355495453 0.509682714939117
0.883369326591492 0.587256252765656
0.770640850067139 0.432311087846756
0.870080709457397 0.318758577108383
0.779310882091522 0.514086842536926
0.874260902404785 0.557626962661743
0.799567401409149 0.467595517635345
0.864814460277557 0.649382472038269
0.913068175315857 0.292828857898712
0.829311192035675 0.446727365255356
0.858775734901428 0.455175668001175
0.923168420791626 0.494581252336502
0.889836132526398 0.389905005693436
0.879397809505463 0.406243711709976
0.863540887832642 0.571673035621643
0.891099452972412 0.396397799253464
0.831031978130341 0.462779760360718
0.952053308486938 0.461922109127045
0.814369797706604 0.499302417039871
0.781917572021484 0.667125821113586
0.812588095664978 0.289482206106186
0.940903782844543 0.605016469955444
0.915915608406067 0.542424499988556
0.924816846847534 0.436763793230057
0.818468451499939 0.239673063158989
0.914379298686981 0.359268724918365
0.849668741226196 0.458491325378418
0.856326997280121 0.307124137878418
1.06891572475433 0.561070084571838
0.841920554637909 0.581251204013824
0.905180752277374 0.562742054462433
0.839736819267273 0.527702689170837
0.83315896987915 0.222938895225525
0.9301638007164 0.411020040512085
0.822464168071747 0.676420331001282
0.822251617908478 0.376219093799591
0.966297030448914 0.324484676122665
0.782375395298004 0.409233212471008
0.906196117401123 0.571954250335693
0.867141902446747 0.483882904052734
0.826413691043854 0.510708391666412
0.799533843994141 0.506467342376709
0.858662188053131 0.303810060024261
0.970001697540283 0.572675883769989
0.881883502006531 0.310515433549881
0.936971783638 0.406193822622299
0.909214019775391 0.453278601169586
0.830232977867126 0.564278483390808
0.831827878952026 0.396809875965118
0.90180242061615 0.557364583015442
0.936030149459839 0.443429499864578
0.861597061157227 0.29208180308342
0.856251537799835 0.488399535417557
};
\addlegendentry{PriorGuide high}
\addplot [
  draw=palevioletred204121167,
  fill=palevioletred204121167,
  mark size=0.5pt,
  mark=*,
  only marks,
  opacity=0.4
]
table{%
x  y
0.71270489692688 -1.3552827835083
};
\addlegendentry{Diffusion model}

\addplot [draw=black, fill=black, mark=*, only marks, mark size=1.2pt, forget plot]
table{%
x  y
0.81 0.55
};
\addlegendentry{True parameter}


\end{axis}

\end{tikzpicture}


==> fig/fig1/4.x_observed_bottomleft.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-1.2, xmax=25.2,
y grid style={darkgrey176},
ymin=-0.5, ymax=10.5,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table {%
0 10.000000000814
1 8.70195407609928
2 7.72544618482757
3 6.59009560712606
4 5.85602201646523
5 5.15789665354099
6 4.77424155566681
7 4.17717895004503
8 3.81800112550548
9 3.17061982838972
10 2.4742293881755
11 2.32297551394974
12 2.04275280244002
13 1.72574435214115
14 1.40142418709285
15 1.09775208062415
16 0.856239060461355
17 0.935155318117905
18 0.823273791396189
19 0.811630942834807
20 0.869041877377272
21 1.06557292697806
22 1.321057328834
23 1.10454947323341
24 0.921979379876972
};
\addlegendentry{True time-series data}
\end{axis}

\end{tikzpicture}


==> fig/fig1/5.x_groundtruth_bottommid.tex <==
\begin{tikzpicture}

\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{orange2301590}{RGB}{230,159,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-1.2, xmax=25.2,
y grid style={darkgrey176},
ymin=-0.5, ymax=10.5,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table {%
17 0.935155318117905
18 0.823273791396189
19 0.811630942834807
20 0.869041877377272
21 1.06557292697806
22 1.321057328834
23 1.10454947323341
24 0.921979379876972
};
\addlegendentry{Observed data}
\path [draw=orange2301590, fill=orange2301590, opacity=0.2]
(axis cs:0,10.005220413208)
--(axis cs:0,9.99330139160156)
--(axis cs:1,6.14357089996338)
--(axis cs:2,3.82861709594727)
--(axis cs:3,2.35704183578491)
--(axis cs:4,1.46036005020142)
--(axis cs:5,0.93113899230957)
--(axis cs:6,0.565439701080322)
--(axis cs:7,0.402314305305481)
--(axis cs:8,0.268092155456543)
--(axis cs:9,0.264916062355042)
--(axis cs:10,0.200142025947571)
--(axis cs:11,0.18969988822937)
--(axis cs:12,0.386345565319061)
--(axis cs:13,0.291952192783356)
--(axis cs:14,0.303759515285492)
--(axis cs:15,0.31588351726532)
--(axis cs:16,0.456247091293335)
--(axis cs:16,1.49363744258881)
--(axis cs:16,1.49363744258881)
--(axis cs:15,1.72390425205231)
--(axis cs:14,1.81045079231262)
--(axis cs:13,1.97209882736206)
--(axis cs:12,2.18869400024414)
--(axis cs:11,2.55925130844116)
--(axis cs:10,2.71763277053833)
--(axis cs:9,2.96934127807617)
--(axis cs:8,3.39044904708862)
--(axis cs:7,3.86452913284302)
--(axis cs:6,4.50765705108643)
--(axis cs:5,5.19298505783081)
--(axis cs:4,5.98453187942505)
--(axis cs:3,6.91362333297729)
--(axis cs:2,7.9634313583374)
--(axis cs:1,9.06949329376221)
--(axis cs:0,10.005220413208)
--cycle;

\path [draw=darkcyan0114178, fill=darkcyan0114178, opacity=0.2]
(axis cs:0,10.013204574585)
--(axis cs:0,9.98423004150391)
--(axis cs:1,7.65460538864136)
--(axis cs:2,5.8609356880188)
--(axis cs:3,4.55982303619385)
--(axis cs:4,3.65835762023926)
--(axis cs:5,2.93386840820312)
--(axis cs:6,2.35938763618469)
--(axis cs:7,1.96196460723877)
--(axis cs:8,1.56119585037231)
--(axis cs:9,1.356325507164)
--(axis cs:10,1.24266850948334)
--(axis cs:11,1.15192341804504)
--(axis cs:12,1.01819658279419)
--(axis cs:13,0.886841416358948)
--(axis cs:14,0.757204592227936)
--(axis cs:15,0.628236055374146)
--(axis cs:16,0.635490000247955)
--(axis cs:16,1.57320952415466)
--(axis cs:16,1.57320952415466)
--(axis cs:15,1.95139288902283)
--(axis cs:14,2.18461990356445)
--(axis cs:13,2.37880754470825)
--(axis cs:12,2.62072134017944)
--(axis cs:11,2.86955285072327)
--(axis cs:10,3.1403636932373)
--(axis cs:9,3.45359230041504)
--(axis cs:8,3.77428102493286)
--(axis cs:7,4.21749210357666)
--(axis cs:6,4.67317771911621)
--(axis cs:5,5.19360828399658)
--(axis cs:4,5.78271961212158)
--(axis cs:3,6.6192626953125)
--(axis cs:2,7.56906175613403)
--(axis cs:1,8.73849201202393)
--(axis cs:0,10.013204574585)
--cycle;

\addplot [semithick, darkcyan0114178]
table {%
0 9.99871730804443
1 8.19654846191406
2 6.71499872207642
3 5.58954286575317
4 4.72053861618042
5 4.06373834609985
6 3.51628255844116
7 3.08972835540771
8 2.66773843765259
9 2.40495896339417
10 2.19151616096497
11 2.01073813438416
12 1.81945896148682
13 1.63282442092896
14 1.47091221809387
15 1.28981447219849
16 1.10434973239899
};
\addlegendentry{Posterior predictive (new)}
\addplot [semithick, orange2301590]
table {%
0 9.99926090240479
1 7.60653209686279
2 5.89602422714233
3 4.6353325843811
4 3.72244596481323
5 3.06206202507019
6 2.53654837608337
7 2.1334216594696
8 1.82927060127258
9 1.61712872982025
10 1.4588874578476
11 1.37447559833527
12 1.28751981258392
13 1.13202548027039
14 1.05710518360138
15 1.01989388465881
16 0.974942266941071
};
\addlegendentry{Posterior predictive (old)}

\end{axis}

\end{tikzpicture}


==> fig/fig1/6.x_amortized_bottomright.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{gold25323137}{RGB}{253,231,37}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Time step},
xmin=-1.2, xmax=25.2,
y grid style={darkgrey176},
ymin=-0.5, ymax=10.5,
ytick style={color=black}
]
\addplot [semithick, palevioletred204121167, opacity=0.6, mark=*, mark size=0.5, mark options={solid},forget plot]
table {%
0 9.9976692199707
1 7.46467447280884
2 5.85842227935791
3 4.36041975021362
4 3.48922824859619
5 2.88770198822021
6 2.53678512573242
7 2.26569366455078
8 2.0921950340271
9 1.7558319568634
10 1.70303058624268
11 1.26667332649231
12 1.19427061080933
13 0.60378098487854
14 0.638120651245117
15 0.711701393127441
16 1.15127491950989
};
\addplot [semithick, palevioletred204121167, opacity=0.6, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 10.0011558532715
1 8.90381622314453
2 7.64387083053589
3 6.63996410369873
4 6.04995489120483
5 5.03352308273315
6 4.20617771148682
7 3.47500205039978
8 3.20916223526001
9 2.65028810501099
10 2.51760244369507
11 2.56220865249634
12 2.17250633239746
13 1.64024782180786
14 1.33391690254211
15 1.33437538146973
16 1.24204516410828
};
\addplot [semithick, palevioletred204121167, opacity=0.6, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 9.99577140808105
1 7.46449661254883
2 5.57063484191895
3 4.52751493453979
4 3.65019130706787
5 2.92704486846924
6 2.81730461120605
7 2.3259072303772
8 2.12935137748718
9 1.68420910835266
10 1.74624180793762
11 1.85851049423218
12 1.85691428184509
13 2.11420178413391
14 1.66781234741211
15 1.14083552360535
16 1.002516746521
};
\addplot [semithick, palevioletred204121167, opacity=0.6, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 10.0005187988281
1 7.44685077667236
2 5.25803756713867
3 3.77902603149414
4 2.77070665359497
5 2.13316702842712
6 1.67271041870117
7 1.40568590164185
8 1.15327501296997
9 0.884216070175171
10 0.761843681335449
11 0.743271827697754
12 1.07503724098206
13 0.887565851211548
14 0.60185170173645
15 0.691388845443726
16 1.12053108215332
};
\addplot [semithick, palevioletred204121167, opacity=0.6, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 9.99916076660156
1 7.242506980896
2 4.89753866195679
3 3.73411703109741
4 2.71920919418335
5 2.18460011482239
6 1.46365427970886
7 0.695533752441406
8 0.474246025085449
9 0.563302516937256
10 0.674704790115356
11 0.740236759185791
12 1.1515166759491
13 1.19712162017822
14 1.047039270401
15 0.938114881515503
16 1.18769598007202
};
\addplot [semithick, indigo68184, opacity=0.6, mark=*, mark size=0.5, mark options={solid}]
table {%
0 10.0013771057129
1 8.05552291870117
2 6.31785297393799
3 4.78858757019043
4 4.17738246917725
5 3.76898002624512
6 3.26209211349487
7 2.82662010192871
8 2.59036731719971
9 2.46377015113831
10 1.81461715698242
11 1.88574385643005
12 1.86359691619873
13 1.71390461921692
14 1.31236839294434
15 1.12339091300964
16 1.13762974739075
};
\addlegendentry{PriorGuide low }
\addplot [semithick, gold25323137, opacity=0.6, mark=*, mark size=0.5, mark options={solid}]
table {%
0 10.0009098052979
1 8.14807224273682
2 6.55539321899414
3 5.30996179580688
4 4.59676218032837
5 3.8699688911438
6 3.51088070869446
7 3.13498687744141
8 2.38621807098389
9 2.20856213569641
10 2.01218318939209
11 1.70228052139282
12 1.87865614891052
13 1.65437936782837
14 1.02415895462036
15 0.847754001617432
16 1.13252520561218
};
\addlegendentry{PriorGuide high}
\addplot [semithick, indigo68184, opacity=0.6, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 9.99675273895264
1 7.54010009765625
2 6.43063306808472
3 4.72170972824097
4 3.90650224685669
5 3.15824842453003
6 2.48434400558472
7 2.05713891983032
8 1.45052695274353
9 1.59794139862061
10 1.16829800605774
11 1.26186299324036
12 0.896781444549561
13 0.941824674606323
14 0.896895408630371
15 0.762180089950562
16 0.743858814239502
};
\addplot [semithick, gold25323137, opacity=0.6, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 9.99961090087891
1 8.08651065826416
2 6.56615924835205
3 5.02896547317505
4 3.95868134498596
5 3.18705749511719
6 2.40894746780396
7 2.07681584358215
8 1.60773777961731
9 1.74450302124023
10 1.79670834541321
11 1.64686632156372
12 1.27806234359741
13 1.48082494735718
14 1.65974378585815
15 1.36904191970825
16 1.32543158531189
};
\addplot [semithick, indigo68184, opacity=0.6, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 9.99930763244629
1 7.99609565734863
2 6.22888422012329
3 5.06410694122314
4 4.29272556304932
5 3.46104121208191
6 2.82838106155396
7 2.70933818817139
8 2.63748550415039
9 2.51850271224976
10 2.34969854354858
11 2.06491112709045
12 1.99869799613953
13 1.59165501594543
14 1.52601981163025
15 1.695969581604
16 1.62591958045959
};
\addplot [semithick, gold25323137, opacity=0.6, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 10.0026893615723
1 7.86498069763184
2 6.49926137924194
3 5.12459468841553
4 4.44417953491211
5 3.95753121376038
6 3.2477695941925
7 3.18909645080566
8 3.16700196266174
9 2.95136952400208
10 2.28857803344727
11 1.91701316833496
12 1.18592214584351
13 1.63158845901489
14 1.67895460128784
15 1.25350666046143
16 1.09328651428223
};
\addplot [semithick, indigo68184, opacity=0.6, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 10.0015239715576
1 7.95498752593994
2 6.0868444442749
3 5.02568101882935
4 4.38510465621948
5 3.49426341056824
6 3.44836163520813
7 3.26849889755249
8 2.72303938865662
9 2.40355777740479
10 2.34832525253296
11 2.46666312217712
12 2.23531675338745
13 2.35313606262207
14 2.2877082824707
15 2.07071018218994
16 1.47414088249207
};
\addplot [semithick, gold25323137, opacity=0.6, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 10.0061683654785
1 8.40995597839355
2 7.20882415771484
3 5.88095140457153
4 5.18009471893311
5 4.42397928237915
6 3.84443712234497
7 3.6857385635376
8 3.01422500610352
9 2.6878879070282
10 2.74497294425964
11 2.51650238037109
12 2.13789391517639
13 2.02391767501831
14 1.9574556350708
15 1.51248288154602
16 1.29686331748962
};
\addplot [semithick, indigo68184, opacity=0.6, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 9.99911308288574
1 7.52173805236816
2 6.08572483062744
3 5.00184535980225
4 4.34190320968628
5 3.73165488243103
6 2.82307720184326
7 2.51927328109741
8 2.3911919593811
9 2.39091968536377
10 2.11238980293274
11 2.07540607452393
12 1.97313976287842
13 1.86403322219849
14 1.77225160598755
15 1.80021381378174
16 1.79664635658264
};
\addplot [semithick, gold25323137, opacity=0.6, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 9.99923133850098
1 8.52393436431885
2 7.63214015960693
3 6.66232681274414
4 5.72579336166382
5 5.28878688812256
6 4.76930665969849
7 3.98912191390991
8 3.65707397460938
9 3.10312271118164
10 3.09823441505432
11 3.11516737937927
12 2.94994044303894
13 2.26704549789429
14 1.68763518333435
15 2.1097354888916
16 1.85646796226501
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
17 0.935155318117905
18 0.823273791396189
19 0.811630942834807
20 0.869041877377272
21 1.06557292697806
22 1.321057328834
23 1.10454947323341
24 0.921979379876972
};
\addplot [semithick, palevioletred204121167, opacity=0.6, mark=*, mark size=0.5, mark options={solid}]
table {%
0 9.9976692199707
};
\addlegendentry{Diffusion model}
\end{axis}

\end{tikzpicture}

